Graphical Algebraic Geometry: From Ideals and Varieties to Quantum Calculi

We introduce Graphical Algebraic Geometry (GAG), a family of diagrammatic languages extending the Graphical Linear Algebra programme. We construct several languages within this family and prove that they are universal and complete for the corresponding (co)span semantics of commutative algebras and affine varieties. This framework provides clear graphical representations of algebraic structures -- such as polynomials, ideals, and varieties -- enabling intuitive yet rigorous diagrammatic reasoning. We showcase two practical viewpoints on GAG. First, we show that instances of counting constraint satisfaction problem (#CSP) are recast as rewrite problems of closed diagrams in GAG. This means that deciding rewritability in GAG is #P-hard, and GAG can be viewed as a complete and compositional rewrite system for networks of polynomial constraints. Second, we characterize the qudit ZH calculus, a diagrammatic language for quantum computation, as an extension of Graphical Algebraic Geometry. This establishes the correspondence that Graphical Algebraic Geometry is to the ZH calculus what Graphical Linear Algebra is to the ZX calculus. Using this construction, we show that computing amplitudes in qudit ZH requires only a constant number of queries to a GAG oracle.

==> figures/H-spider-in-gag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=umult] (0) at (0, 0.375) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (-1.25, -1.5) {};
		\node [style=none] (3) at (1.25, -1.5) {};
		\node [style=none] (4) at (1.25, 0) {};
		\node [style=none] (5) at (-1, -0.5) {$\vdots$};
		\node [style=none] (6) at (1, -0.5) {$\vdots$};
		\node [style=none] (7) at (-1.5, -0.75) {$n$};
		\node [style=none] (8) at (1.5, -0.75) {$m$};
		\node [style=Z phase dot] (9) at (0, 1.25) {$1$};
		\node [style=scalar] (10) at (-1.25, 1) {$q^{-\frac{1}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=210, out=0] (1.center) to (0);
		\draw [in=15, out=-105] (0) to (2.center);
		\draw [in=180, out=-30] (0) to (4.center);
		\draw [in=165, out=-75] (0) to (3.center);
		\draw (9) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=none] (4) at (1, 0.75) {};
		\node [style=none] (5) at (-0.75, 0.25) {$\vdots$};
		\node [style=none] (6) at (0.75, 0.25) {$\vdots$};
		\node [style=none] (7) at (-1.25, 0) {$n$};
		\node [style=none] (8) at (1.25, 0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (1.center) to (0);
		\draw [bend left=15] (0) to (2.center);
		\draw [bend left=15] (0) to (4.center);
		\draw [bend right=15] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/L-CAlg-Rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-14, 10.25) {};
		\node [style=Z dot] (1) at (-13, 10.75) {};
		\node [style=none] (2) at (-12, 11.25) {};
		\node [style=none] (3) at (-12, 10.25) {};
		\node [style=none] (4) at (-12, 9.25) {};
		\node [style=none] (5) at (-15, 10.25) {};
		\node [style=Z dot] (6) at (-9.5, 10.25) {};
		\node [style=Z dot] (7) at (-8.5, 9.75) {};
		\node [style=none] (8) at (-7.5, 9.25) {};
		\node [style=none] (9) at (-7.5, 10.25) {};
		\node [style=none] (10) at (-7.5, 11.25) {};
		\node [style=none] (11) at (-10.5, 10.25) {};
		\node [style=none, label={above:\zassoc}] (12) at (-11.25, 10.25) {$=$};
		\node [style=Z dot] (14) at (-14, 7.75) {};
		\node [style=none] (15) at (-13.5, 8.25) {};
		\node [style=none] (16) at (-13.5, 7.25) {};
		\node [style=none] (17) at (-12, 8.25) {};
		\node [style=none] (18) at (-12, 7.25) {};
		\node [style=none] (19) at (-15, 7.75) {};
		\node [style=Z dot] (20) at (-9.5, 7.75) {};
		\node [style=none] (21) at (-10.5, 7.75) {};
		\node [style=none] (22) at (-8.5, 8.25) {};
		\node [style=none] (23) at (-8.5, 7.25) {};
		\node [style=none, label={above:\zsymm}] (24) at (-11.25, 7.75) {$=$};
		\node [style=Z dot] (26) at (-13.25, 5.5) {};
		\node [style=Z dot] (27) at (-12.25, 6) {};
		\node [style=none] (28) at (-12.25, 5) {};
		\node [style=none] (29) at (-14.25, 5.5) {};
		\node [style=none] (30) at (-10.5, 5.5) {};
		\node [style=none] (31) at (-8.5, 5.5) {};
		\node [style=none, label={above:\zunit}] (32) at (-11.25, 5.5) {$=$};
		\node [style=X dot] (34) at (-1.75, 10.25) {};
		\node [style=X dot] (35) at (-2.75, 10.75) {};
		\node [style=none] (36) at (-3.75, 11.25) {};
		\node [style=none] (37) at (-3.75, 10.25) {};
		\node [style=none] (38) at (-3.75, 9.25) {};
		\node [style=none] (39) at (-0.75, 10.25) {};
		\node [style=none, label={above:\xassoc}] (40) at (0, 10.25) {$=$};
		\node [style=X dot] (41) at (2.75, 10.25) {};
		\node [style=X dot] (42) at (1.75, 9.75) {};
		\node [style=none] (43) at (0.75, 9.25) {};
		\node [style=none] (44) at (0.75, 10.25) {};
		\node [style=none] (45) at (0.75, 11.25) {};
		\node [style=none] (46) at (3.75, 10.25) {};
		\node [style=X dot] (47) at (-1.75, 5.5) {};
		\node [style=X dot] (48) at (-2.75, 6) {};
		\node [style=none] (49) at (-2.75, 5) {};
		\node [style=none] (50) at (-0.75, 5.5) {};
		\node [style=X dot] (51) at (-1.75, 7.75) {};
		\node [style=none] (52) at (-2.25, 8.25) {};
		\node [style=none] (53) at (-2.25, 7.25) {};
		\node [style=none] (54) at (-3.75, 8.25) {};
		\node [style=none] (55) at (-3.75, 7.25) {};
		\node [style=none] (56) at (-0.75, 7.75) {};
		\node [style=X dot] (57) at (1.75, 7.75) {};
		\node [style=none] (58) at (0.75, 8.25) {};
		\node [style=none] (59) at (0.75, 7.25) {};
		\node [style=none] (60) at (2.75, 7.75) {};
		\node [style=none] (61) at (0.75, 5.5) {};
		\node [style=none] (62) at (2.75, 5.5) {};
		\node [style=none, label={above:\xsymm}] (63) at (0, 7.75) {$=$};
		\node [style=none, label={above:\xunit}] (64) at (0, 5.5) {$=$};
		\node [style=mult] (68) at (9.25, 10.25) {};
		\node [style=mult] (69) at (8.25, 10.75) {};
		\node [style=none] (70) at (7.25, 11.25) {};
		\node [style=none] (71) at (7.25, 10.25) {};
		\node [style=none] (72) at (7.25, 9.25) {};
		\node [style=none] (73) at (10.25, 10.25) {};
		\node [style=mult] (74) at (13.75, 10.25) {};
		\node [style=mult] (75) at (12.75, 9.75) {};
		\node [style=none] (76) at (11.75, 9.25) {};
		\node [style=none] (77) at (11.75, 10.25) {};
		\node [style=none] (78) at (11.75, 11.25) {};
		\node [style=none] (79) at (14.75, 10.25) {};
		\node [style=none, label={above:\massoc}] (80) at (11, 10.25) {$=$};
		\node [style=mult] (81) at (9.25, 7.75) {};
		\node [style=none] (82) at (8.75, 8.25) {};
		\node [style=none] (83) at (8.75, 7.25) {};
		\node [style=none] (84) at (7.25, 8.25) {};
		\node [style=none] (85) at (7.25, 7.25) {};
		\node [style=none] (86) at (10.25, 7.75) {};
		\node [style=mult] (87) at (12.75, 7.75) {};
		\node [style=none] (88) at (11.75, 8.25) {};
		\node [style=none] (89) at (11.75, 7.25) {};
		\node [style=none] (90) at (13.75, 7.75) {};
		\node [style=mult] (91) at (9.25, 5.5) {};
		\node [style=multop] (92) at (8.25, 6) {};
		\node [style=none] (93) at (8.25, 5) {};
		\node [style=none] (94) at (10.25, 5.5) {};
		\node [style=none] (95) at (11.75, 5.5) {};
		\node [style=none] (96) at (13.75, 5.5) {};
		\node [style=none, label={above:\msymm}] (97) at (11, 7.75) {$=$};
		\node [style=none, label={above:\munit}] (98) at (11, 5.5) {$=$};
		\node [style=none] (102) at (-11.25, 4) {\footnotesize \zfusion \, Copy/Del Commutative Comonoid};
		\node [style=none] (103) at (0, 4) {\footnotesize \xfusion \, Add/Zero Commutative Monoid};
		\node [style=none] (104) at (11, 4) {\footnotesize \mfusion \, Mult/One Commutative Monoid};
		\node [style=none] (105) at (-5.5, 11.75) {};
		\node [style=none] (106) at (-5.5, -6.75) {};
		\node [style=none] (107) at (5.5, 11.75) {};
		\node [style=none] (108) at (5.5, -6.75) {};
		\node [style=none] (109) at (-17, 3.5) {};
		\node [style=none] (110) at (16.5, 3.5) {};
		\node [style=mult] (111) at (-3, 2) {};
		\node [style=Z dot] (112) at (-2, 2) {};
		\node [style=none] (113) at (-4, 2.5) {};
		\node [style=none] (114) at (-4, 1.5) {};
		\node [style=none] (115) at (-1, 2.5) {};
		\node [style=none] (116) at (-1, 1.5) {};
		\node [style=Z dot] (117) at (1.5, 2.5) {};
		\node [style=Z dot] (118) at (1.5, 1.5) {};
		\node [style=mult] (119) at (3, 2.5) {};
		\node [style=mult] (120) at (3, 1.5) {};
		\node [style=none] (121) at (0.75, 2.5) {};
		\node [style=none] (122) at (0.75, 1.5) {};
		\node [style=none] (123) at (3.75, 2.5) {};
		\node [style=none] (124) at (3.75, 1.5) {};
		\node [style=none, label={above:\multcp}] (125) at (0, 2) {$=$};
		\node [style=mult] (126) at (-2, -0.5) {};
		\node [style=Z dot] (127) at (-1, -0.5) {};
		\node [style=none] (128) at (-3, 0) {};
		\node [style=none] (129) at (-3, -1) {};
		\node [style=Z dot] (130) at (2.25, 0) {};
		\node [style=Z dot] (131) at (2.25, -1) {};
		\node [style=none] (132) at (1.25, 0) {};
		\node [style=none] (133) at (1.25, -1) {};
		\node [style=none, label={above:\multdel}] (136) at (0, -0.5) {$=$};
		\node [style=multop] (137) at (-3, -2.75) {};
		\node [style=Z dot] (138) at (-2, -2.75) {};
		\node [style=none] (139) at (-1, -2.25) {};
		\node [style=none] (140) at (-1, -3.25) {};
		\node [style=multop] (141) at (1.25, -2.25) {};
		\node [style=multop] (142) at (1.25, -3.25) {};
		\node [style=none] (143) at (2.25, -2.25) {};
		\node [style=none] (144) at (2.25, -3.25) {};
		\node [style=none, label={above:\onecp}] (145) at (0, -2.75) {$=$};
		\node [style=multop] (147) at (-2, -4.75) {};
		\node [style=Z dot] (148) at (-1, -4.75) {};
		\node [style=empty diagram] (149) at (2, -4.75) {};
		\node [style=none, label={above:\onedel}] (150) at (0, -4.75) {$=$};
		\node [style=X dot] (152) at (-14.25, 2) {};
		\node [style=Z dot] (153) at (-13.25, 2) {};
		\node [style=none] (154) at (-15.25, 2.5) {};
		\node [style=none] (155) at (-15.25, 1.5) {};
		\node [style=none] (156) at (-12.25, 2.5) {};
		\node [style=none] (157) at (-12.25, 1.5) {};
		\node [style=Z dot] (158) at (-9.75, 2.5) {};
		\node [style=Z dot] (159) at (-9.75, 1.5) {};
		\node [style=X dot] (160) at (-8.25, 2.5) {};
		\node [style=X dot] (161) at (-8.25, 1.5) {};
		\node [style=none] (162) at (-10.5, 2.5) {};
		\node [style=none] (163) at (-10.5, 1.5) {};
		\node [style=none] (164) at (-7.5, 2.5) {};
		\node [style=none] (165) at (-7.5, 1.5) {};
		\node [style=X dot] (166) at (-13.25, -0.5) {};
		\node [style=Z dot] (167) at (-12.25, -0.5) {};
		\node [style=none] (168) at (-14.25, 0) {};
		\node [style=none] (169) at (-14.25, -1) {};
		\node [style=Z dot] (170) at (-9, 0) {};
		\node [style=Z dot] (171) at (-9, -1) {};
		\node [style=none] (172) at (-10, 0) {};
		\node [style=none] (173) at (-10, -1) {};
		\node [style=X dot] (174) at (-14.25, -2.75) {};
		\node [style=Z dot] (175) at (-13.25, -2.75) {};
		\node [style=none] (176) at (-12.25, -2.25) {};
		\node [style=none] (177) at (-12.25, -3.25) {};
		\node [style=X dot] (178) at (-10, -2.25) {};
		\node [style=X dot] (179) at (-10, -3.25) {};
		\node [style=none] (180) at (-9, -2.25) {};
		\node [style=none] (181) at (-9, -3.25) {};
		\node [style=X dot] (182) at (-13.25, -4.75) {};
		\node [style=Z dot] (183) at (-12.25, -4.75) {};
		\node [style=empty diagram] (184) at (-9.25, -4.75) {};
		\node [style=none, label={above:\addcp}] (185) at (-11.25, 2) {$=$};
		\node [style=none, label={above:\adddel}] (188) at (-11.25, -0.5) {$=$};
		\node [style=none, label={above:\zerocp}] (189) at (-11.25, -2.75) {$=$};
		\node [style=none, label={above:\zerodel}] (191) at (-11.25, -4.75) {$=$};
		\node [style=mult] (193) at (9.25, -1) {};
		\node [style=X dot] (194) at (8.25, -0.5) {};
		\node [style=none] (195) at (7.25, 0) {};
		\node [style=none] (196) at (7.25, -1) {};
		\node [style=none] (197) at (7.25, -2) {};
		\node [style=none] (198) at (10.25, -1) {};
		\node [style=mult] (199) at (13.75, -0.5) {};
		\node [style=mult] (200) at (13.75, -1.5) {};
		\node [style=X dot] (201) at (14.75, -1) {};
		\node [style=Z dot] (202) at (12.75, -2) {};
		\node [style=none] (203) at (11.75, -1) {};
		\node [style=none] (204) at (11.75, 0) {};
		\node [style=none] (205) at (11.75, -2) {};
		\node [style=none] (206) at (15.75, -1) {};
		\node [style=none, label={above:\xmdistr}] (207) at (11, -1) {$=$};
		\node [style=none] (208) at (11, -3.25) {\footnotesize Multiplication-addition distributivity};
		\node [style=none] (209) at (-11.25, -6.25) {\footnotesize \zxbialg \, Add/Zero-Copy/Del Bialgebra};
		\node [style=none] (210) at (0, -6.25) {\footnotesize \zmbialg \, Mult/One-Copy/Del Bialgebra};
		\node [style=none] (211) at (-17, -6.75) {};
		\node [style=none] (212) at (16.5, -6.75) {};
		\node [style=kscalar] (213) at (-15, -8) {$k_1$};
		\node [style=kscalar] (214) at (-13, -8) {$k_2$};
		\node [style=none] (215) at (-16, -8) {};
		\node [style=none] (216) at (-12, -8) {};
		\node [style=kscalar] (217) at (-8.5, -8) {$k_1 k_2$};
		\node [style=none] (218) at (-10.5, -8) {};
		\node [style=none] (219) at (-6.5, -8) {};
		\node [style=none, label={above:\kassoc}] (220) at (-11.25, -8) {$=$};
		\node [style=none, label={above:\kcopy}] (223) at (-11.25, -10.5) {$=$};
		\node [style=none, label={above:\kdel}] (224) at (-11.25, -13.5) {$=$};
		\node [style=kscalar] (226) at (-1.75, -8) {$1$};
		\node [style=none] (227) at (-2.75, -8) {};
		\node [style=none] (228) at (-0.75, -8) {};
		\node [style=none] (229) at (0.75, -8) {};
		\node [style=none] (230) at (2.75, -8) {};
		\node [style=none, label={above:\oneInK}] (231) at (0, -8) {$=$};
		\node [style=none, label={above:\kdistr}] (234) at (0, -10.5) {$=$};
		\node [style=none, label={above:\kOnZero}] (235) at (0, -13.5) {$=$};
		\node [style=kscalar] (237) at (9.25, -8) {$0$};
		\node [style=none] (238) at (8.25, -8) {};
		\node [style=none] (239) at (10.25, -8) {};
		\node [style=Z dot] (240) at (12.75, -8) {};
		\node [style=X dot] (241) at (13.75, -8) {};
		\node [style=none] (242) at (11.75, -8) {};
		\node [style=none] (243) at (14.75, -8) {};
		\node [style=none, label={above:\zeroInK}] (244) at (11, -8) {$=$};
		\node [style=none, label={above:\kadd}] (247) at (11, -10.5) {$=$};
		\node [style=none, label={above:\km}] (248) at (11, -13.5) {$=$};
		\node [style=kscalar] (250) at (-14, -10.5) {$k$};
		\node [style=Z dot] (251) at (-13, -10.5) {};
		\node [style=none] (252) at (-12, -9.75) {};
		\node [style=none] (253) at (-12, -11.25) {};
		\node [style=none] (254) at (-15, -10.5) {};
		\node [style=kscalar] (255) at (-8.5, -11.25) {$k$};
		\node [style=Z dot] (256) at (-9.5, -10.5) {};
		\node [style=none] (257) at (-8.5, -9.75) {};
		\node [style=none] (258) at (-8.5, -11.25) {};
		\node [style=none] (259) at (-10.5, -10.5) {};
		\node [style=kscalar] (260) at (-8.5, -9.75) {$k$};
		\node [style=none] (261) at (-7.5, -9.75) {};
		\node [style=none] (262) at (-7.5, -11.25) {};
		\node [style=kscalar] (263) at (-1.75, -10.5) {$k$};
		\node [style=X dot] (264) at (-2.75, -10.5) {};
		\node [style=none] (265) at (-3.75, -9.75) {};
		\node [style=none] (266) at (-3.75, -11.25) {};
		\node [style=none] (267) at (-0.75, -10.5) {};
		\node [style=kscalar] (268) at (1.75, -11.25) {$k$};
		\node [style=X dot] (269) at (2.75, -10.5) {};
		\node [style=none] (270) at (1.75, -9.75) {};
		\node [style=none] (271) at (1.75, -11.25) {};
		\node [style=none] (272) at (3.75, -10.5) {};
		\node [style=kscalar] (273) at (1.75, -9.75) {$k$};
		\node [style=none] (274) at (0.75, -9.75) {};
		\node [style=none] (275) at (0.75, -11.25) {};
		\node [style=kscalar] (276) at (8.25, -9.75) {$k_1$};
		\node [style=kscalar] (277) at (8.25, -11.25) {$k_2$};
		\node [style=Z dot] (278) at (7.25, -10.5) {};
		\node [style=X dot] (279) at (9.25, -10.5) {};
		\node [style=none] (280) at (6.25, -10.5) {};
		\node [style=none] (281) at (10.25, -10.5) {};
		\node [style=kscalar] (282) at (13.75, -10.5) {$k_1 + k_2$};
		\node [style=none] (283) at (11.75, -10.5) {};
		\node [style=none] (284) at (15.75, -10.5) {};
		\node [style=kscalar] (285) at (-13, -13.5) {$k$};
		\node [style=Z dot] (286) at (-12, -13.5) {};
		\node [style=none] (287) at (-14, -13.5) {};
		\node [style=Z dot] (288) at (-9.5, -13.5) {};
		\node [style=none] (289) at (-10.5, -13.5) {};
		\node [style=X dot] (290) at (-2.75, -13.5) {};
		\node [style=kscalar] (291) at (-1.75, -13.5) {$k$};
		\node [style=none] (292) at (-0.75, -13.5) {};
		\node [style=X dot] (293) at (0.75, -13.5) {};
		\node [style=none] (294) at (1.75, -13.5) {};
		\node [style=kscalar] (295) at (9.25, -13.5) {$k$};
		\node [style=mult] (296) at (8.25, -13.5) {};
		\node [style=none] (297) at (7.25, -12.75) {};
		\node [style=none] (298) at (7.25, -14.25) {};
		\node [style=none] (299) at (10.25, -13.5) {};
		\node [style=mult] (300) at (13.75, -13.5) {};
		\node [style=none] (301) at (12.75, -12.75) {};
		\node [style=none] (302) at (12.75, -14.25) {};
		\node [style=none] (303) at (14.75, -13.5) {};
		\node [style=kscalar] (304) at (12.75, -12.75) {$k$};
		\node [style=none] (305) at (11.75, -12.75) {};
		\node [style=none] (306) at (11.75, -14.25) {};
		\node [style=none] (309) at (-17, -14.75) {};
		\node [style=none] (310) at (16.5, -14.75) {};
		\node [style=none] (311) at (-5.5, 11.75) {};
		\node [style=none] (312) at (5.5, 11.75) {};
		\node [style=none] (313) at (-17, 11.75) {};
		\node [style=none] (314) at (16.5, 11.75) {};
		\node [style=none] (315) at (-1.25, 12) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw [bend left=15] (0) to (1);
		\draw [bend left=15] (1) to (2.center);
		\draw [bend right=15] (1) to (3.center);
		\draw [bend right=15] (0) to (4.center);
		\draw (11.center) to (6);
		\draw [bend right=15] (6) to (7);
		\draw [bend right=15] (7) to (8.center);
		\draw [bend left=15] (7) to (9.center);
		\draw [bend left=15] (6) to (10.center);
		\draw (19.center) to (14);
		\draw [bend left] (14) to (15.center);
		\draw [in=180, out=0, looseness=0.50] (15.center) to (18.center);
		\draw [bend right] (14) to (16.center);
		\draw [in=-180, out=0, looseness=0.75] (16.center) to (17.center);
		\draw (21.center) to (20);
		\draw [bend left=15] (20) to (22.center);
		\draw [bend right=15] (20) to (23.center);
		\draw (29.center) to (26);
		\draw [bend left=15] (26) to (27);
		\draw [bend right=15] (26) to (28.center);
		\draw (30.center) to (31.center);
		\draw (39.center) to (34);
		\draw [bend right=15] (34) to (35);
		\draw [bend right=15] (35) to (36.center);
		\draw [bend left=15] (35) to (37.center);
		\draw [bend left=15] (34) to (38.center);
		\draw (46.center) to (41);
		\draw [bend left=15] (41) to (42);
		\draw [bend left=15] (42) to (43.center);
		\draw [bend right=15] (42) to (44.center);
		\draw [bend right=15] (41) to (45.center);
		\draw (50.center) to (47);
		\draw [bend right=15] (47) to (48);
		\draw [bend left=15] (47) to (49.center);
		\draw (56.center) to (51);
		\draw [bend right] (51) to (52.center);
		\draw [in=0, out=180, looseness=0.50] (52.center) to (55.center);
		\draw [bend left] (51) to (53.center);
		\draw [in=0, out=180, looseness=0.75] (53.center) to (54.center);
		\draw [bend left=15] (58.center) to (57);
		\draw [bend left=15] (57) to (59.center);
		\draw (57) to (60.center);
		\draw (61.center) to (62.center);
		\draw (73.center) to (68);
		\draw [bend right=15] (68) to (69);
		\draw [bend right=15] (69) to (70.center);
		\draw [bend left=15] (69) to (71.center);
		\draw [bend left=15] (68) to (72.center);
		\draw (79.center) to (74);
		\draw [bend left=15] (74) to (75);
		\draw [bend left=15] (75) to (76.center);
		\draw [bend right=15] (75) to (77.center);
		\draw [bend right=15] (74) to (78.center);
		\draw (86.center) to (81);
		\draw [bend right] (81) to (82.center);
		\draw [in=0, out=180, looseness=0.50] (82.center) to (85.center);
		\draw [bend left] (81) to (83.center);
		\draw [in=0, out=180, looseness=0.75] (83.center) to (84.center);
		\draw [bend left=15] (88.center) to (87);
		\draw [bend left=15] (87) to (89.center);
		\draw (87) to (90.center);
		\draw (94.center) to (91);
		\draw [bend right=15] (91) to (92);
		\draw [bend left=15] (91) to (93.center);
		\draw (95.center) to (96.center);
		\draw [style=gray edge] (105.center) to (106.center);
		\draw [style=gray edge] (107.center) to (108.center);
		\draw [style=gray edge] (109.center) to (110.center);
		\draw [bend left=15] (113.center) to (111);
		\draw [bend left=15] (111) to (114.center);
		\draw (111) to (112);
		\draw [bend left=15] (112) to (115.center);
		\draw [bend right=15] (112) to (116.center);
		\draw (121.center) to (117);
		\draw (122.center) to (118);
		\draw (118) to (119);
		\draw (117) to (120);
		\draw [bend left=15] (120) to (118);
		\draw [bend left=15] (117) to (119);
		\draw (119) to (123.center);
		\draw (120) to (124.center);
		\draw [bend left=15] (128.center) to (126);
		\draw [bend left=15] (126) to (129.center);
		\draw (126) to (127);
		\draw (132.center) to (130);
		\draw (133.center) to (131);
		\draw (137) to (138);
		\draw [bend left=15] (138) to (139.center);
		\draw [bend right=15] (138) to (140.center);
		\draw (141) to (143.center);
		\draw (142) to (144.center);
		\draw (147) to (148);
		\draw [bend left=15] (154.center) to (152);
		\draw [bend left=15] (152) to (155.center);
		\draw (152) to (153);
		\draw [bend left=15] (153) to (156.center);
		\draw [bend right=15] (153) to (157.center);
		\draw (162.center) to (158);
		\draw (163.center) to (159);
		\draw (159) to (160);
		\draw (158) to (161);
		\draw [bend left=15] (161) to (159);
		\draw [bend left=15] (158) to (160);
		\draw (160) to (164.center);
		\draw (161) to (165.center);
		\draw [bend left=15] (168.center) to (166);
		\draw [bend left=15] (166) to (169.center);
		\draw (166) to (167);
		\draw (172.center) to (170);
		\draw (173.center) to (171);
		\draw (174) to (175);
		\draw [bend left=15] (175) to (176.center);
		\draw [bend right=15] (175) to (177.center);
		\draw (178) to (180.center);
		\draw (179) to (181.center);
		\draw (182) to (183);
		\draw [bend left=15] (195.center) to (194);
		\draw [bend left=15] (194) to (196.center);
		\draw [bend left=15] (194) to (193);
		\draw [bend left=15] (193) to (197.center);
		\draw (193) to (198.center);
		\draw (204.center) to (199);
		\draw (199) to (202);
		\draw (203.center) to (200);
		\draw (200) to (202);
		\draw (202) to (205.center);
		\draw (199) to (201);
		\draw (201) to (200);
		\draw (201) to (206.center);
		\draw [style=gray edge] (211.center) to (212.center);
		\draw (215.center) to (216.center);
		\draw (218.center) to (219.center);
		\draw (227.center) to (228.center);
		\draw (229.center) to (230.center);
		\draw (238.center) to (239.center);
		\draw (242.center) to (240);
		\draw (241) to (243.center);
		\draw (254.center) to (251);
		\draw [bend left=15] (251) to (252.center);
		\draw [bend right=15] (251) to (253.center);
		\draw (259.center) to (256);
		\draw [bend left=15] (256) to (257.center);
		\draw [bend right=15] (256) to (258.center);
		\draw (260) to (261.center);
		\draw (258.center) to (262.center);
		\draw (267.center) to (264);
		\draw [bend right=15] (264) to (265.center);
		\draw [bend left=15] (264) to (266.center);
		\draw (272.center) to (269);
		\draw [bend right=15] (269) to (270.center);
		\draw [bend left=15] (269) to (271.center);
		\draw (273) to (274.center);
		\draw (271.center) to (275.center);
		\draw (280.center) to (278);
		\draw [bend left=15] (278) to (276);
		\draw [bend left=15] (276) to (279);
		\draw (279) to (281.center);
		\draw [bend right=15] (278) to (277);
		\draw [bend right=15] (277) to (279);
		\draw (283.center) to (284.center);
		\draw (287.center) to (286);
		\draw (289.center) to (288);
		\draw (290) to (292.center);
		\draw (293) to (294.center);
		\draw (299.center) to (296);
		\draw [bend right=15] (296) to (297.center);
		\draw [bend left=15] (296) to (298.center);
		\draw (303.center) to (300);
		\draw [bend right=15] (300) to (301.center);
		\draw [bend left=15] (300) to (302.center);
		\draw (304) to (305.center);
		\draw (302.center) to (306.center);
		\draw [style=gray edge] (309.center) to (310.center);
		\draw [style=gray edge] (313.center) to (314.center);
		\draw [style=gray edge] (313.center) to (309.center);
		\draw [style=gray edge] (314.center) to (310.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/L-Csp-Rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kscalar] (0) at (-13.5, 1.5) {$l$};
		\node [style=none] (1) at (-14.75, 1.5) {};
		\node [style=none] (2) at (-12.25, 1.5) {};
		\node [style=kscalarop] (3) at (-9.5, 1.5) {$l^{-1}$};
		\node [style=none] (4) at (-10.75, 1.5) {};
		\node [style=none] (5) at (-8.25, 1.5) {};
		\node [style=none, label={above:\kinv}] (6) at (-11.5, 1.5) {$=$};
		\node [style=X dot] (8) at (-13.25, 4.75) {};
		\node [style=X dot] (9) at (-12.25, 4.75) {};
		\node [style=empty diagram] (10) at (-9.75, 4.75) {};
		\node [style=none, label={above:\xbone}] (11) at (-11.5, 4.75) {$=$};
		\node [style=none] (13) at (-11.5, 0.75) {\footnotesize $\forall l \in k^\times$};
		\node [style=Z dot] (14) at (-5, 5.25) {};
		\node [style=Z dot] (15) at (-4.125, 4.25) {};
		\node [style=none] (16) at (-5.75, 5.25) {};
		\node [style=none] (17) at (-3.375, 5.75) {};
		\node [style=none] (18) at (-3.375, 4.25) {};
		\node [style=none] (19) at (-5.75, 3.75) {};
		\node [style=Z dot] (20) at (-0.925, 4.75) {};
		\node [style=Z dot] (21) at (-0.075, 4.75) {};
		\node [style=none] (22) at (-1.625, 5.5) {};
		\node [style=none] (23) at (-1.625, 4) {};
		\node [style=none] (24) at (0.625, 5.5) {};
		\node [style=none] (25) at (0.625, 4) {};
		\node [style=Z dot] (26) at (3.75, 5.25) {};
		\node [style=Z dot] (27) at (2.875, 4.25) {};
		\node [style=none] (28) at (4.5, 5.25) {};
		\node [style=none] (29) at (2.125, 5.75) {};
		\node [style=none] (30) at (2.125, 4.25) {};
		\node [style=none] (31) at (4.5, 3.75) {};
		\node [style=none, label={above:\zfrob}] (32) at (-2.375, 4.75) {$=$};
		\node [style=none, label={above:\zfrob}] (33) at (1.375, 4.75) {$=$};
		\node [style=X dot] (35) at (8.625, 5.25) {};
		\node [style=X dot] (36) at (7.75, 4.25) {};
		\node [style=none] (37) at (9.375, 5.25) {};
		\node [style=none] (38) at (7, 5.75) {};
		\node [style=none] (39) at (7, 4.25) {};
		\node [style=none] (40) at (9.375, 3.75) {};
		\node [style=X dot] (41) at (11.825, 4.75) {};
		\node [style=X dot] (42) at (12.675, 4.75) {};
		\node [style=none] (43) at (11.125, 5.5) {};
		\node [style=none] (44) at (11.125, 4) {};
		\node [style=none] (45) at (13.375, 5.5) {};
		\node [style=none] (46) at (13.375, 4) {};
		\node [style=X dot] (47) at (15.625, 5.25) {};
		\node [style=X dot] (48) at (16.5, 4.25) {};
		\node [style=none] (49) at (14.875, 5.25) {};
		\node [style=none] (50) at (17.25, 5.75) {};
		\node [style=none] (51) at (17.25, 4.25) {};
		\node [style=none] (52) at (14.875, 3.75) {};
		\node [style=none, label={above:\xfrob}] (53) at (10.375, 4.75) {$=$};
		\node [style=none, label={above:\xfrob}] (54) at (14.125, 4.75) {$=$};
		\node [style=Z dot] (56) at (-3.25, 1.5) {};
		\node [style=Z dot] (57) at (-2.25, 1.5) {};
		\node [style=none] (58) at (-1.25, 2.25) {};
		\node [style=none] (59) at (-1.25, 0.75) {};
		\node [style=X dot] (60) at (0.25, 1.5) {};
		\node [style=X dot] (61) at (1.25, 1.5) {};
		\node [style=none] (62) at (2.5, 2.25) {};
		\node [style=kscalarop] (63) at (2.5, 0.75) {$-1$};
		\node [style=none] (64) at (3.75, 2.25) {};
		\node [style=none] (65) at (3.75, 0.75) {};
		\node [style=none, label={above:\cccup}] (66) at (-0.5, 1.5) {$=$};
		\node [style=Z dot] (68) at (11.5, 1.5) {};
		\node [style=Z dot] (69) at (10.5, 1.5) {};
		\node [style=none] (70) at (9.5, 2.25) {};
		\node [style=none] (71) at (9.5, 0.75) {};
		\node [style=X dot] (72) at (16.5, 1.5) {};
		\node [style=X dot] (73) at (15.5, 1.5) {};
		\node [style=none] (74) at (14.25, 2.25) {};
		\node [style=kscalar] (75) at (14.25, 0.75) {$-1$};
		\node [style=none] (76) at (13, 2.25) {};
		\node [style=none] (77) at (13, 0.75) {};
		\node [style=none, label={above:\cccap}] (78) at (12.25, 1.5) {$=$};
		\node [style=kscalar] (80) at (-13, -1.5) {$\kappa$};
		\node [style=Z dot] (81) at (-13.75, -1) {};
		\node [style=Z dot] (82) at (-14.375, -1) {};
		\node [style=Z dot] (83) at (-12.25, -2) {};
		\node [style=Z dot] (84) at (-11.625, -2) {};
		\node [style=none] (85) at (-12.25, -0.5) {};
		\node [style=none] (86) at (-13.75, -2.5) {};
		\node [style=kscalarop] (87) at (-8.5, -1.5) {$\kappa$};
		\node [style=none] (88) at (-10, -1.5) {};
		\node [style=none] (89) at (-7, -1.5) {};
		\node [style=none, label={above:\ktrp}] (90) at (-10.75, -1.5) {$=$};
		\node [style=mult] (92) at (-2, -1.5) {};
		\node [style=Z dot] (93) at (-2.75, -1) {};
		\node [style=Z dot] (94) at (-3.375, -1) {};
		\node [style=Z dot] (95) at (-2.75, -2) {};
		\node [style=Z dot] (96) at (-3.375, -2) {};
		\node [style=Z dot] (97) at (-1.25, -2) {};
		\node [style=Z dot] (98) at (-0.625, -2) {};
		\node [style=none] (99) at (-1.25, -0.5) {};
		\node [style=none] (100) at (-1.25, -2.75) {};
		\node [style=none] (101) at (-2.75, -2.75) {};
		\node [style=multop] (102) at (2, -1.5) {};
		\node [style=none] (103) at (3, -0.75) {};
		\node [style=none] (104) at (3, -2.25) {};
		\node [style=none] (105) at (1, -1.5) {};
		\node [style=none, label={above:\mtrp}] (106) at (0.25, -1.5) {$=$};
		\node [style=multop] (108) at (10.25, -2.25) {};
		\node [style=Z dot] (109) at (11.25, -1.75) {};
		\node [style=Z dot] (110) at (12, -1.75) {};
		\node [style=none] (111) at (9.75, -1) {};
		\node [style=mult] (112) at (14.75, -1.75) {};
		\node [style=none] (113) at (13.75, -1.75) {};
		\node [style=none, label={above:\onetrp}] (114) at (13, -1.75) {$=$};
		\node [style=none] (116) at (-14.5, -2.5) {};
		\node [style=none] (117) at (-11.5, -0.5) {};
		\node [style=none] (118) at (-3.5, -2.75) {};
		\node [style=none] (119) at (-0.5, -2.75) {};
		\node [style=none] (120) at (-0.5, -0.5) {};
		\node [style=none] (121) at (-0.25, 6.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (8) to (9);
		\draw [in=-180, out=0] (16.center) to (14);
		\draw (15) to (18.center);
		\draw [in=-180, out=30] (14) to (17.center);
		\draw [in=120, out=-60, looseness=1.25] (14) to (15);
		\draw [in=0, out=-150] (15) to (19.center);
		\draw [bend left=15] (22.center) to (20);
		\draw [bend left=15] (20) to (23.center);
		\draw (20) to (21);
		\draw [bend left=15] (21) to (24.center);
		\draw [bend right=15] (21) to (25.center);
		\draw [in=0, out=180] (28.center) to (26);
		\draw (27) to (30.center);
		\draw [in=0, out=150] (26) to (29.center);
		\draw [in=60, out=-120, looseness=1.25] (26) to (27);
		\draw [in=180, out=-30] (27) to (31.center);
		\draw [in=0, out=180] (37.center) to (35);
		\draw (36) to (39.center);
		\draw [in=0, out=150] (35) to (38.center);
		\draw [in=60, out=-120, looseness=1.25] (35) to (36);
		\draw [in=180, out=-30] (36) to (40.center);
		\draw [bend left=15] (43.center) to (41);
		\draw [bend left=15] (41) to (44.center);
		\draw (41) to (42);
		\draw [bend left=15] (42) to (45.center);
		\draw [bend right=15] (42) to (46.center);
		\draw [in=180, out=0] (49.center) to (47);
		\draw (48) to (51.center);
		\draw [in=180, out=30] (47) to (50.center);
		\draw [in=120, out=-60, looseness=1.25] (47) to (48);
		\draw [in=0, out=-150] (48) to (52.center);
		\draw (56) to (57);
		\draw [bend left=15] (57) to (58.center);
		\draw [bend right=15] (57) to (59.center);
		\draw (60) to (61);
		\draw [bend left=15] (61) to (62.center);
		\draw [bend right=15] (61) to (63);
		\draw (64.center) to (62.center);
		\draw (65.center) to (63);
		\draw (68) to (69);
		\draw [bend right=15] (69) to (70.center);
		\draw [bend left=15] (69) to (71.center);
		\draw (72) to (73);
		\draw [bend right=15] (73) to (74.center);
		\draw [bend left=15] (73) to (75);
		\draw (76.center) to (74.center);
		\draw (77.center) to (75);
		\draw (82) to (81);
		\draw (117.center)
			 to (85.center)
			 to [in=45, out=180, looseness=0.75] (81);
		\draw [bend right] (81) to (80);
		\draw [bend left] (80) to (83);
		\draw (83) to (84);
		\draw (83)
			 to [in=0, out=-135, looseness=0.75] (86.center)
			 to (116.center);
		\draw (88.center) to (89.center);
		\draw (94) to (93);
		\draw (93)
			 to [in=180, out=45] (99.center)
			 to (120.center);
		\draw [bend left=15] (93) to (92);
		\draw [bend left=15] (92) to (95);
		\draw (95) to (96);
		\draw (95)
			 to [in=-180, out=-60, looseness=0.75] (100.center)
			 to (119.center);
		\draw [bend left] (92) to (97);
		\draw (97) to (98);
		\draw (97)
			 to [in=0, out=-120, looseness=0.75] (101.center)
			 to (118.center);
		\draw (105.center) to (102);
		\draw [bend left=15] (102) to (103.center);
		\draw [bend right=15] (102) to (104.center);
		\draw [bend right=15] (108) to (109);
		\draw (109) to (110);
		\draw [in=360, out=135] (109) to (111.center);
		\draw (113.center) to (112);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Scalable-Rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (0) at (-8.5, 2.5) {$f$};
		\node [style=Z dot] (1) at (-7.5, 2.5) {};
		\node [style=none] (2) at (-6.5, 3.25) {};
		\node [style=none] (3) at (-6.5, 1.75) {};
		\node [style=none] (4) at (-9.5, 2.5) {};
		\node [style=rmat] (5) at (-3, 1.75) {$f$};
		\node [style=Z dot] (6) at (-4, 2.5) {};
		\node [style=none] (7) at (-3, 3.25) {};
		\node [style=none] (8) at (-3, 1.75) {};
		\node [style=none] (9) at (-5, 2.5) {};
		\node [style=rmat] (10) at (-3, 3.25) {$f$};
		\node [style=none] (11) at (-2, 3.25) {};
		\node [style=none] (12) at (-2, 1.75) {};
		\node [style=none, label={above:\polycp}] (13) at (-5.75, 2.5) {$=$};
		\node [style=rmat] (14) at (-7.5, -0.25) {$f$};
		\node [style=Z dot] (15) at (-6.5, -0.25) {};
		\node [style=none] (16) at (-8.5, -0.25) {};
		\node [style=Z dot] (17) at (-4, -0.25) {};
		\node [style=none] (18) at (-5, -0.25) {};
		\node [style=none, label={above:\polydel}] (19) at (-5.75, -0.25) {$=$};
		\node [style=rmat] (20) at (-9.5, -2.25) {$f$};
		\node [style=rmat] (21) at (-7.5, -2.25) {$g$};
		\node [style=none] (22) at (-10.5, -2.25) {};
		\node [style=none] (23) at (-6.5, -2.25) {};
		\node [style=none, label={above:\polycomp}] (24) at (-5.75, -2.25) {$=$};
		\node [style=rmat] (25) at (-3, -2.25) {$g \circ f$};
		\node [style=none] (26) at (-5, -2.25) {};
		\node [style=none] (27) at (-1, -2.25) {};
		\node [style=rmat] (28) at (4, 3) {$f$};
		\node [style=rmat] (29) at (4, 1.5) {$g$};
		\node [style=Z dot] (30) at (3, 2.25) {};
		\node [style=X dot] (31) at (5, 2.25) {};
		\node [style=none] (32) at (2, 2.25) {};
		\node [style=none] (33) at (6, 2.25) {};
		\node [style=rmat] (34) at (9.5, 2.25) {$f+g$};
		\node [style=none] (35) at (7.5, 2.25) {};
		\node [style=none] (36) at (11.5, 2.25) {};
		\node [style=none, label={above:\polyadd}] (37) at (6.75, 2.25) {$=$};
		\node [style=rmat] (38) at (4, -0.75) {$f$};
		\node [style=rmat] (39) at (4, -2.25) {$g$};
		\node [style=Z dot] (40) at (3, -1.5) {};
		\node [style=mult] (41) at (5, -1.5) {};
		\node [style=none] (42) at (2, -1.5) {};
		\node [style=none] (43) at (6, -1.5) {};
		\node [style=rmat] (44) at (9.5, -1.5) {$f\cdot g$};
		\node [style=none] (45) at (7.5, -1.5) {};
		\node [style=none] (46) at (11.5, -1.5) {};
		\node [style=none, label={above:\polymult}] (47) at (6.75, -1.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw [bend left=15] (1) to (2.center);
		\draw [bend right=15] (1) to (3.center);
		\draw (9.center) to (6);
		\draw [bend left=15] (6) to (7.center);
		\draw [bend right=15] (6) to (8.center);
		\draw (10) to (11.center);
		\draw (8.center) to (12.center);
		\draw (16.center) to (15);
		\draw (18.center) to (17);
		\draw (22.center) to (23.center);
		\draw (26.center) to (27.center);
		\draw (32.center) to (30);
		\draw [bend left=15] (30) to (28);
		\draw [bend left=15] (28) to (31);
		\draw (31) to (33.center);
		\draw [bend right=15] (30) to (29);
		\draw [bend right=15] (29) to (31);
		\draw (35.center) to (36.center);
		\draw (42.center) to (40);
		\draw [bend left=15] (40) to (38);
		\draw [bend left=15] (38) to (41);
		\draw (41) to (43.center);
		\draw [bend right=15] (40) to (39);
		\draw [bend right=15] (39) to (41);
		\draw (45.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-spider-constr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=hadamard] (1) at (-1, 1) {};
		\node [style=hadamard] (2) at (-1, -1) {};
		\node [style=hadamard] (3) at (1, 1) {};
		\node [style=hadamard] (4) at (1, -1) {};
		\node [style=none] (5) at (-2, 1) {};
		\node [style=none] (6) at (-2, -1) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (8) at (2, -1) {};
		\node [style=none] (9) at (-0.75, 0.25) {$\vdots$};
		\node [style=none] (10) at (0.75, 0.25) {$\vdots$};
		\node [style=none] (11) at (-1.25, 0) {$n$};
		\node [style=none] (12) at (1.25, 0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (0) to (1);
		\draw [bend left=15] (0) to (2);
		\draw [bend right=15] (0) to (4);
		\draw [bend left=15] (0) to (3);
		\draw (3) to (7.center);
		\draw (4) to (8.center);
		\draw (2) to (6.center);
		\draw (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=X dot] (5) at (0, 0) {};
		\node [style=none] (6) at (-0.75, 0.25) {$\vdots$};
		\node [style=none] (7) at (-1.25, 0) {$n$};
		\node [style=none] (8) at (0.75, 0.25) {$\vdots$};
		\node [style=none] (9) at (1.25, 0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (5) to (1.center);
		\draw [bend left=15] (5) to (2.center);
		\draw [bend right=15] (5) to (4.center);
		\draw [bend left=15] (5) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=none] (4) at (-1, -0.75) {};
		\node [style=none] (5) at (-0.75, 0.25) {$\vdots$};
		\node [style=none] (6) at (0.75, 0.25) {$\vdots$};
		\node [style=none] (7) at (-1.25, 0) {$n$};
		\node [style=none] (8) at (1.25, 0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (1.center) to (0);
		\draw [bend left=15] (0) to (4.center);
		\draw [bend left=15] (0) to (2.center);
		\draw [bend right=15] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-0.5, 0) {};
		\node [style=Z dot] (1) at (0.5, 0) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=none] (5) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (2.center) to (0);
		\draw [bend left=15] (0) to (3.center);
		\draw (0) to (1);
		\draw [bend left=15] (1) to (4.center);
		\draw [bend right=15] (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add-del.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-0.5, 0) {};
		\node [style=Z dot] (1) at (0.5, 0) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (2.center) to (0);
		\draw [bend left=15] (0) to (3.center);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add-op.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (1.center) to (0);
		\draw [bend right=15] (0) to (2.center);
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add-text.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (0, -1) {\footnotesize addition};
		\node [style=none] (5) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (1.center) to (0);
		\draw [bend left=15] (0) to (2.center);
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add-trans-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (0, 0) {};
		\node [style=X dot] (1) at (-1, -0.5) {};
		\node [style=X dot] (2) at (-1.5, -0.5) {};
		\node [style=X dot] (3) at (-1, 0.5) {};
		\node [style=X dot] (4) at (1, -0.5) {};
		\node [style=X dot] (5) at (1.5, -0.5) {};
		\node [style=X dot] (6) at (-1.5, 0.5) {};
		\node [style=kscalarop] (7) at (-0.5, -1.5) {$-1$};
		\node [style=kscalarop] (8) at (0.75, 1) {$-1$};
		\node [style=kscalarop] (9) at (0.75, 2.5) {$-1$};
		\node [style=none] (10) at (2, 2.5) {};
		\node [style=none] (11) at (2, 1) {};
		\node [style=none] (12) at (-1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0) to (4);
		\draw (4) to (5);
		\draw [bend left=15] (4) to (7);
		\draw [bend left] (0) to (1);
		\draw (1) to (2);
		\draw [bend left] (1) to (8);
		\draw [bend right] (0) to (3);
		\draw (3) to (6);
		\draw [bend left] (3) to (9);
		\draw (9) to (10.center);
		\draw (8) to (11.center);
		\draw (12.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add-trans-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (0, 0) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (2.5, 0.75) {};
		\node [style=none] (4) at (2.5, -0.75) {};
		\node [style=kscalarop] (5) at (-1.5, 0) {$-1$};
		\node [style=kscalarop] (6) at (2.5, 0.75) {$-1$};
		\node [style=kscalarop] (7) at (2.5, -0.75) {$-1$};
		\node [style=none] (8) at (3.5, 0.75) {};
		\node [style=none] (9) at (3.5, -0.75) {};
		\node [style=none] (10) at (-2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (0);
		\draw [bend left] (0) to (1.center);
		\draw [in=180, out=0, looseness=0.50] (1.center) to (4.center);
		\draw [bend right] (0) to (2.center);
		\draw [in=180, out=0, looseness=0.75] (2.center) to (3.center);
		\draw (10.center) to (5);
		\draw (6) to (8.center);
		\draw (7) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add-trans-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (0, 0) {};
		\node [style=kscalarop] (5) at (-1.5, 0) {$-1$};
		\node [style=kscalarop] (6) at (1.5, 0.75) {$-1$};
		\node [style=kscalarop] (7) at (1.5, -0.75) {$-1$};
		\node [style=none] (8) at (2.5, 0.75) {};
		\node [style=none] (9) at (2.5, -0.75) {};
		\node [style=none] (10) at (-2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (0);
		\draw (10.center) to (5);
		\draw (6) to (8.center);
		\draw (7) to (9.center);
		\draw [bend left] (0) to (6);
		\draw [bend right] (0) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add-trans-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (1.5, 0) {};
		\node [style=kscalarop] (1) at (0, 0) {$-1$};
		\node [style=none] (4) at (2.5, 1) {};
		\node [style=none] (5) at (2.5, -1) {};
		\node [style=none] (6) at (-2.75, 0) {};
		\node [style=kscalarop] (7) at (-1.75, 0) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (6.center) to (1);
		\draw [bend left] (0) to (4.center);
		\draw [bend right] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add-trans-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (0, 0) {};
		\node [style=Z dot] (1) at (-1, -0.5) {};
		\node [style=Z dot] (2) at (-1.5, -0.5) {};
		\node [style=Z dot] (3) at (-1, 0.5) {};
		\node [style=Z dot] (4) at (1, -0.5) {};
		\node [style=Z dot] (5) at (1.5, -0.5) {};
		\node [style=Z dot] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-1.5, -1) {};
		\node [style=none] (8) at (1.5, 1) {};
		\node [style=none] (9) at (1.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0) to (4);
		\draw (4) to (5);
		\draw [bend left=15] (4) to (7.center);
		\draw [bend left] (0) to (1);
		\draw (1) to (2);
		\draw [bend left] (1) to (8.center);
		\draw [bend right] (0) to (3);
		\draw (3) to (6);
		\draw [bend left] (3) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (4) at (0, 0) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (-0.5, 0.25) {};
		\node [style=none] (7) at (-0.5, -0.25) {};
		\node [style=none] (8) at (-1, 0.25) {};
		\node [style=none] (9) at (-1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4);
		\draw [bend right=15] (4) to (6.center);
		\draw [bend left=15] (4) to (7.center);
		\draw (6.center) to (8.center);
		\draw (7.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/basis-to-gag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (18) at (-3.25, 0) {$j$};
		\node [style=none] (19) at (-1.75, 0) {};
		\node [style=none] (20) at (0, 0) {$\mapsto$};
		\node [style=mult] (21) at (2, 0) {};
		\node [style=none] (22) at (4.5, 0) {};
		\node [style=kscalar] (23) at (3.25, 0) {$j$};
		\node [style=none] (29) at (5.5, 0) {};
		\node [style=none] (30) at (-5.5, 0) {};
		\node [style=scalar] (31) at (3.25, -1) {$q^{-\frac{1}{2}}$};
		\node [style=Z dot] (32) at (2.875, 0.75) {};
		\node [style=Z dot] (33) at (3.625, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18) to (19.center);
		\draw (21) to (22.center);
		\draw (32) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/closed-span-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, -0.5) {};
		\node [style=Z dot] (1) at (2, -0.5) {};
		\node [style=Z dot] (2) at (0, -0.5) {};
		\node [style=idealket] (3) at (0, 0.5) {$I$};
		\node [style=rmat] (4) at (1, -0.5) {$g$};
		\node [style=lmat] (5) at (-1, -0.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0) to (1);
		\draw (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -0.5) {};
		\node [style=none] (1) at (3.5, -0.5) {};
		\node [style=Z dot] (2) at (0, -0.5) {};
		\node [style=idealket] (3) at (0, 0.5) {$I$};
		\node [style=rmat] (4) at (2.5, -0.5) {$g'$};
		\node [style=lmat] (5) at (-2.5, -0.5) {$f'$};
		\node [style=lmat] (6) at (-1, -0.5) {$\sigma$};
		\node [style=rmat] (7) at (1, -0.5) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-0.75, 0.5) {};
		\node [style=Z dot] (1) at (-0.75, -0.5) {};
		\node [style=X dot] (2) at (0.75, 0.5) {};
		\node [style=X dot] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (-1.5, 0.5) {};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=none] (6) at (1.5, 0.5) {};
		\node [style=none] (7) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (5.center) to (1);
		\draw (1) to (2);
		\draw (0) to (3);
		\draw [bend left=15] (3) to (1);
		\draw [bend left=15] (0) to (2);
		\draw (2) to (6.center);
		\draw (3) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-copies-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-0.5, 0) {};
		\node [style=Z dot] (1) at (0.5, 1) {};
		\node [style=Z dot] (2) at (0.5, -1) {};
		\node [style=none] (3) at (1.5, 1.5) {};
		\node [style=none] (4) at (1.5, -0.5) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (1.5, -1.5) {};
		\node [style=none] (7) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0);
		\draw [bend left=15] (0) to (1);
		\draw [bend left=15] (1) to (3.center);
		\draw [bend right=15] (1) to (4.center);
		\draw [bend right=15] (0) to (2);
		\draw [bend left=15] (2) to (5.center);
		\draw [bend right=15] (2) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-copies-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-0.5, 0) {};
		\node [style=none] (3) at (1.5, 1.5) {};
		\node [style=none] (4) at (1.5, -0.5) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (1.5, -1.5) {};
		\node [style=none] (7) at (-1.5, 0) {};
		\node [style=Z dot] (8) at (0, -0.75) {};
		\node [style=Z dot] (9) at (0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0);
		\draw [bend left=15] (0) to (3.center);
		\draw [bend left=15] (9) to (5.center);
		\draw [bend left=15] (8) to (4.center);
		\draw [bend right=15] (0) to (8);
		\draw [bend right=15] (8) to (9);
		\draw [bend right=15] (9) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-copies-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (1.5, 1.5) {};
		\node [style=none] (2) at (1.5, -0.5) {};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=none] (4) at (1.5, -1.5) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=Z dot] (6) at (0, -0.75) {};
		\node [style=Z dot] (7) at (0.25, 0) {};
		\node [style=none] (8) at (0.7, 0.5) {};
		\node [style=none] (9) at (0.7, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw [bend left=15] (0) to (1.center);
		\draw [bend right=15] (0) to (6);
		\draw [bend left=15] (6) to (7);
		\draw [bend right=15] (6) to (4.center);
		\draw [bend left] (7) to (8.center);
		\draw [in=180, out=0, looseness=0.75] (8.center) to (2.center);
		\draw [in=-165, out=0, looseness=0.75] (9.center) to (3.center);
		\draw [bend right, looseness=1.25] (7) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-copies-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (1.5, 1.5) {};
		\node [style=none] (2) at (1.5, -0.5) {};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=none] (4) at (1.5, -1.5) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=Z dot] (6) at (0, -0.75) {};
		\node [style=Z dot] (7) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw [bend left=15] (0) to (1.center);
		\draw [bend right=15] (0) to (6);
		\draw [bend left=15] (6) to (7);
		\draw [bend right=15] (6) to (4.center);
		\draw [bend left=15] (7) to (3.center);
		\draw [bend right=15] (7) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-copies-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-0.5, 0) {};
		\node [style=Z dot] (1) at (0.5, 1) {};
		\node [style=Z dot] (2) at (0.5, -1) {};
		\node [style=none] (3) at (1.5, 1.5) {};
		\node [style=none] (4) at (1.5, 0.5) {};
		\node [style=none] (5) at (1.5, -0.5) {};
		\node [style=none] (6) at (1.5, -1.5) {};
		\node [style=none] (7) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0);
		\draw [bend left=15] (0) to (1);
		\draw [bend left=15] (1) to (3.center);
		\draw [bend right=15] (1) to (4.center);
		\draw [bend right=15] (0) to (2);
		\draw [bend left=15] (2) to (5.center);
		\draw [bend right=15] (2) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-mult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-0.75, 0.5) {};
		\node [style=Z dot] (1) at (-0.75, -0.5) {};
		\node [style=mult] (2) at (0.75, 0.5) {};
		\node [style=mult] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (-1.5, 0.5) {};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=none] (6) at (1.5, 0.5) {};
		\node [style=none] (7) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (5.center) to (1);
		\draw (1) to (2);
		\draw (0) to (3);
		\draw [bend left=15] (3) to (1);
		\draw [bend left=15] (0) to (2);
		\draw (2) to (6.center);
		\draw (3) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-op.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (-1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend right=15] (0) to (2.center);
		\draw [bend left=15] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-text.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (0, -1) {\footnotesize copy};
		\node [style=none] (5) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left=15] (0) to (2.center);
		\draw [bend right=15] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-trans-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=Z dot] (1) at (1, 0.5) {};
		\node [style=Z dot] (2) at (1.5, 0.5) {};
		\node [style=Z dot] (4) at (-1, 0.5) {};
		\node [style=Z dot] (5) at (-1.5, 0.5) {};
		\node [style=none] (7) at (1.5, 1) {};
		\node [style=none] (8) at (-1.5, -0.75) {};
		\node [style=none] (9) at (-1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0) to (4);
		\draw (4) to (5);
		\draw [bend left=15] (4) to (7.center);
		\draw [bend left] (0) to (1);
		\draw (1) to (2);
		\draw [bend left] (1) to (8.center);
		\draw [bend left, looseness=1.25] (0) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-trans-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=Z dot] (1) at (1, -0.25) {};
		\node [style=Z dot] (2) at (1.5, -0.25) {};
		\node [style=none] (5) at (1.5, 1) {};
		\node [style=none] (6) at (-1.5, -0.75) {};
		\node [style=none] (7) at (-1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw [bend left=15] (1) to (6.center);
		\draw [bend left, looseness=1.25] (0) to (7.center);
		\draw [bend left=15] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-trans-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (-1.5, 0.75) {};
		\node [style=none] (4) at (-1.5, -0.75) {};
		\node [style=none] (5) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw [bend right] (0) to (1.center);
		\draw [in=0, out=180, looseness=0.50] (1.center) to (4.center);
		\draw [bend left] (0) to (2.center);
		\draw [in=0, out=180, looseness=0.75] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-trans-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=Z dot] (1) at (1, 0.5) {};
		\node [style=Z dot] (2) at (1.5, 0.5) {};
		\node [style=Z dot] (3) at (1, -0.5) {};
		\node [style=Z dot] (4) at (-1, 0.5) {};
		\node [style=Z dot] (5) at (-1.5, 0.5) {};
		\node [style=Z dot] (6) at (1.5, -0.5) {};
		\node [style=none] (7) at (1.5, 1) {};
		\node [style=none] (8) at (-1.5, -1) {};
		\node [style=none] (9) at (-1.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0) to (4);
		\draw (4) to (5);
		\draw [bend left=15] (4) to (7.center);
		\draw [bend left] (0) to (1);
		\draw (1) to (2);
		\draw [bend left] (1) to (8.center);
		\draw [bend right] (0) to (3);
		\draw (3) to (6);
		\draw [bend left] (3) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (1, 0.25) {};
		\node [style=none] (5) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left=15] (0) to (2.center);
		\draw [bend right=15] (0) to (3.center);
		\draw (2.center) to (4.center);
		\draw (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cospan-form-intro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (0, 0) {$\dots$};
		\node [style=Z dot] (3) at (-1.5, 0) {};
		\node [style=Z dot] (4) at (1.5, 0) {};
		\node [style=lmat] (5) at (-2.5, 0) {$f_1$};
		\node [style=rmat] (6) at (2.5, 0) {$f_2$};
		\node [style=umat] (7) at (-1.5, 1) {$g_1$};
		\node [style=umat] (8) at (1.5, 1) {$g_n$};
		\node [style=X dot] (9) at (-1.5, 2) {};
		\node [style=X dot] (10) at (1.5, 2) {};
		\node [style=none] (11) at (-3.5, 0) {};
		\node [style=none] (12) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (0.center);
		\draw (1.center) to (12.center);
		\draw (3) to (9);
		\draw (4) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/delete-text.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0.5, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (0, -1) {\footnotesize delete};
		\node [style=none] (3) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example-poly-constr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 0.75) {};
		\node [style=Z dot] (1) at (-0.25, -0.25) {};
		\node [style=Z dot] (2) at (0.5, 0) {};
		\node [style=mult] (3) at (1, -0.75) {};
		\node [style=mult] (4) at (2, 0) {};
		\node [style=X dot] (5) at (3, -0.75) {};
		\node [style=X dot] (6) at (3, 0.75) {};
		\node [style=none] (7) at (4, 0.75) {};
		\node [style=none] (8) at (4, -0.75) {};
		\node [style=none] (9) at (-3, 0.75) {};
		\node [style=none] (10) at (-3, 0) {};
		\node [style=none] (11) at (-3, -0.75) {};
		\node [style=none] (12) at (-2, 0) {};
		\node [style=none] (13) at (-0.75, 0.5) {};
		\node [style=none] (14) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (0);
		\draw (0) to (6);
		\draw (6) to (7.center);
		\draw (10.center) to (12.center);
		\draw (0) to (1);
		\draw [bend left=15] (1) to (2);
		\draw [bend right=45] (2) to (4);
		\draw [bend left=45] (2) to (4);
		\draw [bend left=15] (4) to (5);
		\draw (5) to (3);
		\draw (3) to (11.center);
		\draw (5) to (8.center);
		\draw [bend right=15] (1) to (3);
		\draw [in=-180, out=0, looseness=1.25] (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw [bend right, looseness=0.50] (14.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exponentiation-constr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, 0) {};
		\node [style=mult] (1) at (1, 0) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (-0.25, 0.25) {$\vdots$};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (0.25, 0) {};
		\node [style=none] (8) at (0.5, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw [bend left=75] (0) to (1);
		\draw (1) to (3.center);
		\draw [bend right=75] (0) to (1);
		\draw [in=-180, out=0, looseness=0.75] (5.center) to (7.center);
		\draw [in=0, out=-180] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f-mat-span-constr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (0) at (0.5, 0) {$f$};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=Z dot] (3) at (-0.5, 0) {};
		\node [style=Z dot] (4) at (-0.5, 0.75) {};
		\node [style=X dot] (5) at (-0.5, 1.25) {};
		\node [style=X dot] (6) at (-0.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4) to (3);
		\draw (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f-mat-span.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (0) at (1, 0) {$f$};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=Z dot] (3) at (0, 0) {};
		\node [style=idealket] (4) at (0, 1) {$0$};
		\node [style=lmat] (5) at (-1, 0) {$id$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (2.center);
		\draw (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/g-plus-h-mat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, 0) {};
		\node [style=rmat] (1) at (0, 0.75) {$g$};
		\node [style=rmat] (2) at (0, -0.75) {$h$};
		\node [style=X dot] (3) at (1, 0) {};
		\node [style=none] (4) at (2, 0) {};
		\node [style=none] (5) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw [bend left=15] (0) to (1);
		\draw [bend left=15] (1) to (3);
		\draw (3) to (4.center);
		\draw [bend right=15] (0) to (2);
		\draw [bend right=15] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/g-pow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (0) at (-1.5, 0) {$g$};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=Z dot] (2) at (0, 0) {};
		\node [style=mult] (3) at (2, 0) {};
		\node [style=none] (4) at (3, 0) {};
		\node [style=none] (5) at (0.75, 0.25) {$\vdots$};
		\node [style=none] (6) at (1.25, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (3) to (4.center);
		\draw [bend left=60, looseness=1.25] (2) to (3);
		\draw [bend right=60, looseness=1.25] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gag-one-copy-delete.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-5.625, 0) {$1$};
		\node [style=X dot] (1) at (-4.375, 0) {};
		\node [style=none] (2) at (-3.375, 0.575) {};
		\node [style=none] (3) at (-3.375, -0.575) {};
		\node [style=none, label={above:\ZOneCopy}] (4) at (-2.5, 0) {$=$};
		\node [style=Z phase dot] (5) at (-1.25, 0.45) {$1$};
		\node [style=none] (7) at (0, 0.45) {};
		\node [style=none] (8) at (0, -0.45) {};
		\node [style=Z phase dot] (9) at (-1.25, -0.45) {$1$};
		\node [style=Z phase dot] (10) at (2.5, 0) {$1$};
		\node [style=X dot] (11) at (3.75, 0) {};
		\node [style=none, label={above:\ZOneDel}] (12) at (4.75, 0) {$=$};
		\node [style=empty diagram] (13) at (6.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=180, out=60] (1) to (2.center);
		\draw [in=180, out=-60] (1) to (3.center);
		\draw (5) to (7.center);
		\draw (9) to (8.center);
		\draw (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gag-one-d1-d2-equal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 0.75) {};
		\node [style=none] (1) at (-7.25, -0.75) {};
		\node [style=none] (2) at (-6.25, -0.75) {};
		\node [style=none] (3) at (-6.25, 0.75) {};
		\node [style=none] (4) at (-7.25, 0.5) {};
		\node [style=none] (5) at (-6.25, 0.5) {};
		\node [style=none] (6) at (-5.5, 0.5) {};
		\node [style=none] (7) at (-7.25, -0.5) {};
		\node [style=none] (8) at (-6.25, -0.5) {};
		\node [style=none] (9) at (-5.5, -0.5) {};
		\node [style=none] (10) at (-8, 0.5) {};
		\node [style=none] (11) at (-8, -0.5) {};
		\node [style=none] (12) at (-6.75, 0) {$D_1$};
		\node [style=none] (13) at (-7.75, 0.25) {$\vdots$};
		\node [style=none] (14) at (-5.75, 0.25) {$\vdots$};
		\node [style=none, label={above:{\tiny \eqref{eq:di-z1-pulled-out}}}] (16) at (-4.5, 0) {$=$};
		\node [style=none] (17) at (-2.75, 0.75) {};
		\node [style=none] (18) at (-2.75, -0.75) {};
		\node [style=none] (19) at (-1.75, -0.75) {};
		\node [style=none] (20) at (-1.75, 0.75) {};
		\node [style=none] (21) at (-2.75, 0.5) {};
		\node [style=none] (22) at (-1.75, 0.5) {};
		\node [style=none] (23) at (-1, 0.5) {};
		\node [style=none] (24) at (-2.75, -0.5) {};
		\node [style=none] (25) at (-1.75, -0.5) {};
		\node [style=none] (26) at (-1, -0.5) {};
		\node [style=none] (27) at (-3.5, 0.5) {};
		\node [style=none] (28) at (-3.5, -0.5) {};
		\node [style=none] (29) at (-2.25, 0) {$D_1''$};
		\node [style=none] (30) at (-3.25, 0.25) {$\vdots$};
		\node [style=none] (31) at (-1.25, 0.25) {$\vdots$};
		\node [style=none] (33) at (-2.25, -0.75) {};
		\node [style=Z phase dot] (34) at (-2.25, -1.5) {$1$};
		\node [style=none, label={above:{\tiny \eqref{eq:d1-d2-equal-langspq}}}] (35) at (0, 0) {$=$};
		\node [style=none] (36) at (1.75, 0.75) {};
		\node [style=none] (37) at (1.75, -0.75) {};
		\node [style=none] (38) at (2.75, -0.75) {};
		\node [style=none] (39) at (2.75, 0.75) {};
		\node [style=none] (40) at (1.75, 0.5) {};
		\node [style=none] (41) at (2.75, 0.5) {};
		\node [style=none] (42) at (3.5, 0.5) {};
		\node [style=none] (43) at (1.75, -0.5) {};
		\node [style=none] (44) at (2.75, -0.5) {};
		\node [style=none] (45) at (3.5, -0.5) {};
		\node [style=none] (46) at (1, 0.5) {};
		\node [style=none] (47) at (1, -0.5) {};
		\node [style=none] (48) at (2.25, 0) {$D_2''$};
		\node [style=none] (49) at (1.25, 0.25) {$\vdots$};
		\node [style=none] (50) at (3.25, 0.25) {$\vdots$};
		\node [style=none] (51) at (2.25, -0.75) {};
		\node [style=Z phase dot] (52) at (2.25, -1.5) {$1$};
		\node [style=none, label={above:{\tiny \eqref{eq:di-z1-pulled-out}}}] (53) at (4.5, 0) {$=$};
		\node [style=none] (54) at (6.25, 0.75) {};
		\node [style=none] (55) at (6.25, -0.75) {};
		\node [style=none] (56) at (7.25, -0.75) {};
		\node [style=none] (57) at (7.25, 0.75) {};
		\node [style=none] (58) at (6.25, 0.5) {};
		\node [style=none] (59) at (7.25, 0.5) {};
		\node [style=none] (60) at (8, 0.5) {};
		\node [style=none] (61) at (6.25, -0.5) {};
		\node [style=none] (62) at (7.25, -0.5) {};
		\node [style=none] (63) at (8, -0.5) {};
		\node [style=none] (64) at (5.5, 0.5) {};
		\node [style=none] (65) at (5.5, -0.5) {};
		\node [style=none] (66) at (6.75, 0) {$D_2$};
		\node [style=none] (67) at (5.75, 0.25) {$\vdots$};
		\node [style=none] (68) at (7.75, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (4.center);
		\draw (11.center) to (7.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw (27.center) to (21.center);
		\draw (28.center) to (24.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (22.center) to (23.center);
		\draw (25.center) to (26.center);
		\draw (34) to (33.center);
		\draw (46.center) to (40.center);
		\draw (47.center) to (43.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (41.center) to (42.center);
		\draw (44.center) to (45.center);
		\draw (52) to (51.center);
		\draw (64.center) to (58.center);
		\draw (65.center) to (61.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw (59.center) to (60.center);
		\draw (62.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gag-one-di.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-2.75, 0.75) {};
		\node [style=none] (19) at (-2.75, -0.75) {};
		\node [style=none] (20) at (-1.75, -0.75) {};
		\node [style=none] (21) at (-1.75, 0.75) {};
		\node [style=none] (22) at (-2.75, 0.5) {};
		\node [style=none] (23) at (-1.75, 0.5) {};
		\node [style=none] (24) at (-1, 0.5) {};
		\node [style=none] (25) at (-2.75, -0.5) {};
		\node [style=none] (26) at (-1.75, -0.5) {};
		\node [style=none] (27) at (-1, -0.5) {};
		\node [style=none] (28) at (-3.5, 0.5) {};
		\node [style=none] (29) at (-3.5, -0.5) {};
		\node [style=none] (30) at (-2.25, 0) {$D_i'$};
		\node [style=none] (31) at (-3.25, 0.25) {$\vdots$};
		\node [style=none] (32) at (-1.25, 0.25) {$\vdots$};
		\node [style=none] (34) at (-2.25, -0.75) {};
		\node [style=Z phase dot] (35) at (-2.25, -1.5) {$1$};
		\node [style=none] (36) at (-7.25, 0.75) {};
		\node [style=none] (37) at (-7.25, -0.75) {};
		\node [style=none] (38) at (-6.25, -0.75) {};
		\node [style=none] (39) at (-6.25, 0.75) {};
		\node [style=none] (40) at (-7.25, 0.5) {};
		\node [style=none] (41) at (-6.25, 0.5) {};
		\node [style=none] (42) at (-5.5, 0.5) {};
		\node [style=none] (43) at (-7.25, -0.5) {};
		\node [style=none] (44) at (-6.25, -0.5) {};
		\node [style=none] (45) at (-5.5, -0.5) {};
		\node [style=none] (46) at (-8, 0.5) {};
		\node [style=none] (47) at (-8, -0.5) {};
		\node [style=none] (48) at (-6.75, 0) {$D_i$};
		\node [style=none] (49) at (-7.75, 0.25) {$\vdots$};
		\node [style=none] (50) at (-5.75, 0.25) {$\vdots$};
		\node [style=none] (51) at (-6.75, -0.75) {};
		\node [style=none, label={above:{\tiny \ref{lem:pulling-z1-out}}}] (53) at (-4.5, 0) {$=$};
		\node [style=none] (55) at (1.75, 0.75) {};
		\node [style=none] (56) at (1.75, -0.75) {};
		\node [style=none] (57) at (2.75, -0.75) {};
		\node [style=none] (58) at (2.75, 0.75) {};
		\node [style=none] (59) at (1.75, 0.5) {};
		\node [style=none] (60) at (2.75, 0.5) {};
		\node [style=none] (61) at (3.5, 0.5) {};
		\node [style=none] (62) at (1.75, -0.5) {};
		\node [style=none] (63) at (2.75, -0.5) {};
		\node [style=none] (64) at (3.5, -0.5) {};
		\node [style=none] (65) at (1, 0.5) {};
		\node [style=none] (66) at (1, -0.5) {};
		\node [style=none] (67) at (2.25, 0) {$D_i'$};
		\node [style=none] (68) at (1.25, 0.25) {$\vdots$};
		\node [style=none] (69) at (3.25, 0.25) {$\vdots$};
		\node [style=none] (70) at (2.25, -0.75) {};
		\node [style=Z phase dot] (71) at (2.25, -3.375) {$1$};
		\node [style=dmat] (72) at (2.25, -1.375) {tr};
		\node [style=dkscalar] (73) at (2.25, -2.375) {$\xi$};
		\node [style=none, label={above:\ZOneTrace}] (74) at (0, 0) {$=$};
		\node [style=none] (75) at (6.25, 0.75) {};
		\node [style=none] (76) at (6.25, -0.75) {};
		\node [style=none] (77) at (7.25, -0.75) {};
		\node [style=none] (78) at (7.25, 0.75) {};
		\node [style=none] (79) at (6.25, 0.5) {};
		\node [style=none] (80) at (7.25, 0.5) {};
		\node [style=none] (81) at (8, 0.5) {};
		\node [style=none] (82) at (6.25, -0.5) {};
		\node [style=none] (83) at (7.25, -0.5) {};
		\node [style=none] (84) at (8, -0.5) {};
		\node [style=none] (85) at (5.5, 0.5) {};
		\node [style=none] (86) at (5.5, -0.5) {};
		\node [style=none] (87) at (6.75, 0) {$D_i''$};
		\node [style=none] (88) at (5.75, 0.25) {$\vdots$};
		\node [style=none] (89) at (7.75, 0.25) {$\vdots$};
		\node [style=none] (90) at (6.75, -0.75) {};
		\node [style=Z phase dot] (91) at (6.75, -1.5) {$1$};
		\node [style=none] (92) at (4.5, 0) {$\eqcolon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (22.center);
		\draw (29.center) to (25.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (23.center) to (24.center);
		\draw (26.center) to (27.center);
		\draw (35) to (34.center);
		\draw (46.center) to (40.center);
		\draw (47.center) to (43.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (41.center) to (42.center);
		\draw (44.center) to (45.center);
		\draw (65.center) to (59.center);
		\draw (66.center) to (62.center);
		\draw (56.center) to (55.center);
		\draw (55.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw (60.center) to (61.center);
		\draw (63.center) to (64.center);
		\draw (71) to (72);
		\draw (72) to (70.center);
		\draw (85.center) to (79.center);
		\draw (86.center) to (82.center);
		\draw (76.center) to (75.center);
		\draw (75.center) to (78.center);
		\draw (78.center) to (77.center);
		\draw (77.center) to (76.center);
		\draw (80.center) to (81.center);
		\draw (83.center) to (84.center);
		\draw (91) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gag-one-q-rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-3.25, 0.5) {};
		\node [style=Z dot] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=empty diagram] (3) at (1.5, 0) {};
		\node [style=scalar] (4) at (-3.25, -0.375) {$q^{-\frac{1}{2}}$};
		\node [style=scalar] (5) at (-1.5, -0.375) {$q^{-\frac{1}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gag-one-rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-5.625, 0) {$1$};
		\node [style=X dot] (1) at (-4.375, 0) {};
		\node [style=none] (2) at (-3.375, 0.625) {};
		\node [style=none] (3) at (-3.375, -0.625) {};
		\node [style=none, label={above:\ZOneCopy}] (4) at (-2.5, 0) {$=$};
		\node [style=Z phase dot] (5) at (-1.25, 0.5) {$1$};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0, -0.5) {};
		\node [style=Z phase dot] (9) at (-1.25, -0.5) {$1$};
		\node [style=Z phase dot] (10) at (2.5, 0) {$1$};
		\node [style=X dot] (11) at (3.75, 0) {};
		\node [style=none, label={above:\ZOneDel}] (12) at (4.75, 0) {$=$};
		\node [style=empty diagram] (13) at (6.25, 0) {};
		\node [style=Z phase dot] (14) at (-2.875, -2.5) {$1$};
		\node [style=lmat] (15) at (-0.375, -2.5) {tr};
		\node [style=none, label={above:\ZOneTrace}] (16) at (1.5, -2.5) {$=$};
		\node [style=none] (17) at (0.625, -2.5) {};
		\node [style=Z phase dot] (18) at (2.75, -2.5) {$1$};
		\node [style=none] (19) at (4, -2.5) {};
		\node [style=kscalarop] (20) at (-1.625, -2.5) {$\xi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=180, out=60] (1) to (2.center);
		\draw [in=180, out=-60] (1) to (3.center);
		\draw (5) to (7.center);
		\draw (9) to (8.center);
		\draw (10) to (11);
		\draw (14) to (15);
		\draw (15) to (17.center);
		\draw (18) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gag-pulling-z1-out.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.625) {};
		\node [style=none] (1) at (-3, -0.625) {};
		\node [style=none] (2) at (-2, -0.625) {};
		\node [style=none] (3) at (-2, 0.625) {};
		\node [style=none] (6) at (-3, 0.375) {};
		\node [style=none] (7) at (-2, 0.375) {};
		\node [style=none] (8) at (-1, 0.375) {};
		\node [style=none] (9) at (-3, -0.375) {};
		\node [style=none] (10) at (-2, -0.375) {};
		\node [style=none] (11) at (-1, -0.375) {};
		\node [style=none] (12) at (-4, 0.375) {};
		\node [style=none] (13) at (-4, -0.375) {};
		\node [style=none] (14) at (-2.5, 0) {$D$};
		\node [style=none] (15) at (-3.5, 0) {$\rotatebox{90}{...}$};
		\node [style=none] (16) at (-1.5, 0) {$\rotatebox{90}{...}$};
		\node [style=none] (17) at (2, 0.625) {};
		\node [style=none] (18) at (2, -0.625) {};
		\node [style=none] (19) at (3, -0.625) {};
		\node [style=none] (20) at (3, 0.625) {};
		\node [style=none] (21) at (2, 0.375) {};
		\node [style=none] (22) at (3, 0.375) {};
		\node [style=none] (23) at (4, 0.375) {};
		\node [style=none] (24) at (2, -0.375) {};
		\node [style=none] (25) at (3, -0.375) {};
		\node [style=none] (26) at (4, -0.375) {};
		\node [style=none] (27) at (1, 0.375) {};
		\node [style=none] (28) at (1, -0.375) {};
		\node [style=none] (29) at (2.5, 0) {$D'$};
		\node [style=none] (30) at (1.5, 0) {$\rotatebox{90}{...}$};
		\node [style=none] (31) at (3.5, 0) {$\rotatebox{90}{...}$};
		\node [style=none] (32) at (0, 0) {$=$};
		\node [style=none] (33) at (2.5, -0.625) {};
		\node [style=Z phase dot] (34) at (2.5, -1.25) {$1$};
		\node [style=scalar] (35) at (4, -1.2) {$q^{-\frac{1}{2}}$};
		\node [style=none] (36) at (5.25, -0.95) {\tiny($\otimes k$)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (6.center);
		\draw (13.center) to (9.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw (27.center) to (21.center);
		\draw (28.center) to (24.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (22.center) to (23.center);
		\draw (25.center) to (26.center);
		\draw (34) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generic-compose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.625) {};
		\node [style=none] (1) at (-1.5, -0.625) {};
		\node [style=none] (2) at (-0.5, -0.625) {};
		\node [style=none] (3) at (-0.5, 0.625) {};
		\node [style=none] (4) at (0.5, 0.625) {};
		\node [style=none] (5) at (0.5, -0.625) {};
		\node [style=none] (6) at (1.5, -0.625) {};
		\node [style=none] (7) at (1.5, 0.625) {};
		\node [style=none] (8) at (-1.5, 0.375) {};
		\node [style=none] (9) at (-0.5, 0.375) {};
		\node [style=none] (10) at (0.5, 0.375) {};
		\node [style=none] (11) at (1.5, 0.375) {};
		\node [style=none] (12) at (-1.5, -0.375) {};
		\node [style=none] (13) at (-0.5, -0.375) {};
		\node [style=none] (14) at (0.5, -0.375) {};
		\node [style=none] (15) at (1.5, -0.375) {};
		\node [style=none] (16) at (2.5, -0.375) {};
		\node [style=none] (17) at (2.5, 0.375) {};
		\node [style=none] (18) at (-2.5, 0.375) {};
		\node [style=none] (19) at (-2.5, -0.375) {};
		\node [style=none] (20) at (-1, 0) {$D_1$};
		\node [style=none] (21) at (1, 0) {$D_2$};
		\node [style=none] (22) at (-2, 0) {$\rotatebox{90}{...}$};
		\node [style=none] (23) at (0, 0) {$\rotatebox{90}{...}$};
		\node [style=none] (24) at (2, 0) {$\rotatebox{90}{...}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (8.center);
		\draw (19.center) to (12.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (9.center) to (10.center);
		\draw (13.center) to (14.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (11.center) to (17.center);
		\draw (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generic-spider-simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (0, 0) {$f_i$};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=none] (3) at (1.25, 0.5) {};
		\node [style=none] (4) at (1.25, -0.5) {};
		\node [style=none] (5) at (-1, 0) {$\rotatebox{90}{...}$};
		\node [style=none] (6) at (-1.5, 0) {\tiny $n_i$};
		\node [style=none] (7) at (1.5, 0) {\tiny $m_i$};
		\node [style=none] (8) at (1, 0) {$\rotatebox{90}{...}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (1.center) to (0);
		\draw [bend left=15] (0) to (2.center);
		\draw [bend right=15] (0) to (4.center);
		\draw [bend left=15] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generic-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (0, 0) {$f_i$};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=none] (3) at (1.25, 0.5) {};
		\node [style=none] (4) at (1.25, -0.5) {};
		\node [style=none] (5) at (-1, 0) {$\rotatebox{90}{...}$};
		\node [style=none] (13) at (-1.5, 0) {\tiny $n_i$};
		\node [style=none] (14) at (1.5, 0) {\tiny $m_i$};
		\node [style=none] (15) at (1, 0) {$\rotatebox{90}{...}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (1.center) to (0);
		\draw [bend left=15] (0) to (2.center);
		\draw [bend right=15] (0) to (4.center);
		\draw [bend left=15] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generic-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.325) {};
		\node [style=none] (1) at (-0.5, 0.075) {};
		\node [style=none] (2) at (0.5, 0.075) {};
		\node [style=none] (3) at (0.5, 1.325) {};
		\node [style=none] (8) at (-0.5, 1.075) {};
		\node [style=none] (9) at (0.5, 1.075) {};
		\node [style=none] (10) at (1.5, 1.075) {};
		\node [style=none] (12) at (-0.5, 0.325) {};
		\node [style=none] (13) at (0.5, 0.325) {};
		\node [style=none] (14) at (1.5, 0.325) {};
		\node [style=none] (18) at (-1.5, 1.075) {};
		\node [style=none] (19) at (-1.5, 0.325) {};
		\node [style=none] (20) at (0, 0.7) {$D_1$};
		\node [style=none] (21) at (0, -0.7) {$D_2$};
		\node [style=none] (22) at (-1, 0.7) {$\rotatebox{90}{...}$};
		\node [style=none] (23) at (1, 0.7) {$\rotatebox{90}{...}$};
		\node [style=none] (24) at (-0.5, -0.075) {};
		\node [style=none] (25) at (-0.5, -1.325) {};
		\node [style=none] (26) at (0.5, -1.325) {};
		\node [style=none] (27) at (0.5, -0.075) {};
		\node [style=none] (28) at (-0.5, -0.325) {};
		\node [style=none] (29) at (0.5, -0.325) {};
		\node [style=none] (30) at (1.5, -0.325) {};
		\node [style=none] (31) at (-0.5, -1.075) {};
		\node [style=none] (32) at (0.5, -1.075) {};
		\node [style=none] (33) at (1.5, -1.075) {};
		\node [style=none] (34) at (-1.5, -0.325) {};
		\node [style=none] (35) at (-1.5, -1.075) {};
		\node [style=none] (37) at (-1, -0.7) {$\rotatebox{90}{...}$};
		\node [style=none] (38) at (1, -0.7) {$\rotatebox{90}{...}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (8.center);
		\draw (19.center) to (12.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (9.center) to (10.center);
		\draw (13.center) to (14.center);
		\draw (34.center) to (28.center);
		\draw (35.center) to (31.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (29.center) to (30.center);
		\draw (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gj-pow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (0) at (-1.5, 0) {$g_j$};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=Z dot] (2) at (0, 0) {};
		\node [style=mult] (3) at (2, 0) {};
		\node [style=none] (4) at (3, 0) {};
		\node [style=none] (5) at (0.75, 0.25) {$\vdots$};
		\node [style=none] (6) at (1.25, 0) {$n_j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (3) to (4.center);
		\draw [bend left=60, looseness=1.25] (2) to (3);
		\draw [bend right=60, looseness=1.25] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/h-to-gag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (9) at (-3, 0) {};
		\node [style=none] (10) at (-4, 0.5) {};
		\node [style=none] (11) at (-4, -0.5) {};
		\node [style=none] (12) at (-2, -0.5) {};
		\node [style=none] (13) at (-2, 0.5) {};
		\node [style=none] (14) at (-3.75, 0) {$\rotatebox{90}{...}$};
		\node [style=none] (15) at (-2.25, 0) {$\rotatebox{90}{...}$};
		\node [style=none] (16) at (-4.25, 0) {$n$};
		\node [style=none] (17) at (-1.75, 0) {$m$};
		\node [style=umult] (18) at (3.5, 0.75) {};
		\node [style=none] (19) at (2.25, 0.45) {};
		\node [style=none] (20) at (2.25, -0.5) {};
		\node [style=none] (21) at (4.75, -0.5) {};
		\node [style=none] (22) at (4.75, 0.45) {};
		\node [style=none] (23) at (2.5, 0) {$\rotatebox{90}{...}$};
		\node [style=none] (24) at (4.5, 0) {$\rotatebox{90}{...}$};
		\node [style=none] (25) at (2, 0) {$n$};
		\node [style=none] (26) at (5, 0) {$m$};
		\node [style=Z phase dot] (0) at (3.5, 1.625) {$1$};
		\node [style=scalar] (27) at (2.25, 1.375) {$q^{-\frac{1}{2}}$};
		\node [style=none] (28) at (0, 0) {$\mapsto$};
		\node [style=none] (29) at (5.5, 0) {};
		\node [style=none] (30) at (-5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (10.center) to (9);
		\draw [bend left=15] (9) to (11.center);
		\draw [bend left=15] (9) to (13.center);
		\draw [bend right=15] (9) to (12.center);
		\draw [in=-150, out=0, looseness=0.75] (19.center) to (18);
		\draw [in=0, out=-105] (18) to (20.center);
		\draw [in=180, out=-30, looseness=0.75] (18) to (22.center);
		\draw [in=-180, out=-75] (18) to (21.center);
		\draw (0) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/id-span.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, -0.8) {};
		\node [style=none] (1) at (-1, -0.8) {};
		\node [style=none] (2) at (1, -0.8) {};
		\node [style=Z dot] (3) at (0, -0.3) {};
		\node [style=X dot] (4) at (0, 0.3) {};
		\node [style=X dot] (5) at (0, 0.8) {};
		\node [style=none] (6) at (-1, -0.25) {$n$};
		\node [style=none] (7) at (1, -0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4);
		\draw (3) to (0);
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/id-yank-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-0.5, 0) {};
		\node [style=Z dot] (1) at (0.5, 0) {};
		\node [style=Z dot] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (1.25, 0.75) {};
		\node [style=Z dot] (5) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (2) to (0);
		\draw [bend left=15] (0) to (3.center);
		\draw (0) to (1);
		\draw [bend left=15] (1) to (4.center);
		\draw [bend right=15] (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/id-yank-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-0.5, 0.5) {};
		\node [style=Z dot] (1) at (0.5, -0.5) {};
		\node [style=Z dot] (2) at (-1.25, 0.5) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=Z dot] (4) at (1.25, -0.5) {};
		\node [style=none] (5) at (-1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (2) to (0);
		\draw (1) to (4);
		\draw [in=-180, out=30] (0) to (3.center);
		\draw [in=120, out=-60, looseness=1.25] (0) to (1);
		\draw [in=0, out=-150] (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ideal-element-constr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-3, 0) {};
		\node [style=Z dot] (1) at (-2, 2) {};
		\node [style=Z dot] (2) at (-2, -2) {};
		\node [style=rmat] (3) at (0, 2.75) {$f_1$};
		\node [style=rmat] (4) at (0, 1.25) {$g_1$};
		\node [style=rmat] (5) at (0, -1.25) {$f_m$};
		\node [style=rmat] (6) at (0, -2.75) {$g_m$};
		\node [style=mult] (7) at (2, 2) {};
		\node [style=mult] (8) at (2, -2) {};
		\node [style=X dot] (9) at (3, 0) {};
		\node [style=none] (10) at (-4, 0) {};
		\node [style=none] (11) at (4, 0) {};
		\node [style=none] (12) at (0, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (0);
		\draw [bend left=15] (0) to (1);
		\draw [bend right=15] (0) to (2);
		\draw [bend left=15] (2) to (5);
		\draw [bend left=15] (5) to (8);
		\draw [bend right=15] (2) to (6);
		\draw [bend right=15] (6) to (8);
		\draw [bend right=15] (8) to (9);
		\draw (9) to (11.center);
		\draw [bend right=15] (1) to (4);
		\draw [bend right=15, looseness=0.75] (4) to (7);
		\draw [bend left=15] (1) to (3);
		\draw [bend left=15] (3) to (7);
		\draw [bend left=15] (7) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ideal-element.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-3, 0) {};
		\node [style=Z dot] (1) at (-2, 2) {};
		\node [style=Z dot] (2) at (-2, -2) {};
		\node [style=rmat] (3) at (0, 2.75) {$f_1$};
		\node [style=rmat] (4) at (0, 1.25) {$g_1$};
		\node [style=rmat] (5) at (0, -1.25) {$f_m$};
		\node [style=rmat] (6) at (0, -2.75) {$g_m$};
		\node [style=mult] (7) at (2, 2) {};
		\node [style=mult] (8) at (2, -2) {};
		\node [style=X dot] (9) at (3, 0) {};
		\node [style=none] (10) at (-4, 0) {};
		\node [style=none] (11) at (4, 0) {};
		\node [style=none] (12) at (0, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (0);
		\draw [bend left=15] (0) to (1);
		\draw [bend right=15] (0) to (2);
		\draw [bend left=15] (2) to (5);
		\draw [bend left=15] (5) to (8);
		\draw [bend right=15] (2) to (6);
		\draw [bend right=15] (6) to (8);
		\draw [bend right=15] (8) to (9);
		\draw (9) to (11.center);
		\draw [bend right=15] (1) to (4);
		\draw [bend right=15, looseness=0.75] (4) to (7);
		\draw [bend left=15] (1) to (3);
		\draw [bend left=15] (3) to (7);
		\draw [bend left=15] (7) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ideal-flex-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, -0.5) {};
		\node [style=none] (1) at (-2, -0.5) {};
		\node [style=none] (2) at (2, -0.5) {};
		\node [style=Z dot] (5) at (0, 1.5) {};
		\node [style=lmat] (6) at (-1, 2.5) {$f$};
		\node [style=X dot] (7) at (-2, 2.5) {};
		\node [style=Z dot] (8) at (0.5, 1.5) {};
		\node [style=Z dot] (9) at (-1, 0.5) {};
		\node [style=Z dot] (10) at (-1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (7) to (6);
		\draw [bend left=45] (6) to (5);
		\draw (5) to (8);
		\draw [in=75, out=-105] (5) to (9);
		\draw (9) to (10);
		\draw [in=105, out=-75] (9) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ideal-flex-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, -0.5) {};
		\node [style=none] (1) at (-2, -0.5) {};
		\node [style=none] (2) at (2, -0.5) {};
		\node [style=rmat] (4) at (0, 1.5) {$f$};
		\node [style=X dot] (5) at (1, 1.5) {};
		\node [style=Z dot] (7) at (-1, 0.5) {};
		\node [style=Z dot] (8) at (-1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5) to (4);
		\draw (7) to (8);
		\draw [in=105, out=-75] (7) to (0);
		\draw [bend right] (4) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inverse-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, -0.5) {};
		\node [style=idealket] (1) at (-1, 0.5) {$I$};
		\node [style=Z dot] (2) at (0, -0.5) {};
		\node [style=rmat] (3) at (1, 0.25) {$\sigma$};
		\node [style=Z dot] (4) at (2, 0.25) {};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=none] (6) at (-1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw (0) to (1);
		\draw [bend left=45] (2) to (3);
		\draw (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inverse-10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 0) {};
		\node [style=idealket] (1) at (-2, 0.75) {$I$};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (2.775, 0) {};
		\node [style=Z dot] (4) at (2.025, 0) {};
		\node [style=idealket] (5) at (2.025, 0.75) {$I$};
		\node [style=rmat] (6) at (-1, 0) {$\sigma$};
		\node [style=lmat] (7) at (1.025, 0) {$\sigma$};
		\node [style=Z dot] (8) at (0, 0) {};
		\node [style=rmat] (9) at (1.25, -1.5) {$\tau$};
		\node [style=Z dot] (12) at (2.6, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (4) to (5);
		\draw (2.center) to (3.center);
		\draw [in=180, out=-90] (8) to (9);
		\draw (9) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inverse-11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1.6, -0.5) {};
		\node [style=idealket] (1) at (-1.6, 0.25) {$I$};
		\node [style=none] (2) at (-2.1, -0.5) {};
		\node [style=none] (3) at (2.375, -0.5) {};
		\node [style=Z dot] (4) at (1.625, -0.5) {};
		\node [style=idealket] (5) at (1.625, 0.25) {$I$};
		\node [style=rmat] (6) at (-0.6, -0.5) {$\sigma$};
		\node [style=lmat] (7) at (0.625, -0.5) {$\sigma$};
		\node [style=none] (8) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (4) to (5);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inverse-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, -0.5) {};
		\node [style=idealket] (1) at (-1, 0.5) {$I$};
		\node [style=Z dot] (2) at (0, -0.5) {};
		\node [style=rmat] (3) at (1, 0.25) {$\sigma$};
		\node [style=Z dot] (4) at (2, 0.25) {};
		\node [style=none] (5) at (3.5, -0.5) {};
		\node [style=none] (6) at (-1.5, -0.5) {};
		\node [style=Z dot] (7) at (3, 0.25) {};
		\node [style=Z dot] (8) at (3.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw (0) to (1);
		\draw [bend left=45] (2) to (3);
		\draw (3) to (4);
		\draw [bend left] (4) to (7);
		\draw [bend right] (4) to (7);
		\draw (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inverse-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1.75, -0.5) {};
		\node [style=idealket] (1) at (-1.75, 0.5) {$I$};
		\node [style=Z dot] (2) at (-0.75, -0.5) {};
		\node [style=Z dot] (4) at (0, 0.5) {};
		\node [style=none] (5) at (2.75, -0.5) {};
		\node [style=none] (6) at (-2.25, -0.5) {};
		\node [style=Z dot] (7) at (2, 0.5) {};
		\node [style=Z dot] (8) at (2.5, 0.5) {};
		\node [style=rmat] (9) at (1, 1) {$\sigma$};
		\node [style=rmat] (10) at (1, 0) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw (0) to (1);
		\draw (7) to (8);
		\draw [bend right=45] (4) to (2);
		\draw [bend left] (4) to (9);
		\draw [bend left] (9) to (7);
		\draw [bend left] (7) to (10);
		\draw [bend right=330] (10) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inverse-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 0) {};
		\node [style=idealket] (1) at (-2, 1) {$I$};
		\node [style=Z dot] (2) at (-1, 0) {};
		\node [style=none] (5) at (-2.5, 0) {};
		\node [style=rmat] (6) at (-0.1, 0.75) {$\sigma$};
		\node [style=lmat] (7) at (1.1, 0.75) {$\sigma$};
		\node [style=Z dot] (8) at (2, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=none] (10) at (-0.25, -0.75) {};
		\node [style=none] (11) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (5.center) to (2);
		\draw [bend left] (2) to (6);
		\draw (6) to (7);
		\draw [bend left] (7) to (8);
		\draw (8) to (9.center);
		\draw [bend right] (2) to (10.center);
		\draw (10.center) to (11.center);
		\draw [bend right] (11.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inverse-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-0.75, -0.5) {};
		\node [style=didealket] (1) at (-0.75, -1.5) {$I$};
		\node [style=Z dot] (2) at (-1.5, 0.25) {};
		\node [style=none] (3) at (-2, 0.25) {};
		\node [style=rmat] (4) at (-0.6, 1) {$\sigma$};
		\node [style=lmat] (5) at (0.6, 1) {$\sigma$};
		\node [style=Z dot] (6) at (1.5, 0.25) {};
		\node [style=none] (7) at (2, 0.25) {};
		\node [style=none] (8) at (-0.75, -0.5) {};
		\node [style=none] (9) at (0.75, -0.5) {};
		\node [style=Z dot] (10) at (0.75, -0.5) {};
		\node [style=didealket] (11) at (0.75, -1.5) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3.center) to (2);
		\draw [bend left] (2) to (4);
		\draw (4) to (5);
		\draw [bend left] (5) to (6);
		\draw (6) to (7.center);
		\draw [bend right] (2) to (8.center);
		\draw (8.center) to (9.center);
		\draw [bend right] (9.center) to (6);
		\draw (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inverse-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-3.2, -0.5) {};
		\node [style=didealket] (1) at (-3.2, -1.5) {$I$};
		\node [style=Z dot] (2) at (-3.95, 0.25) {};
		\node [style=none] (3) at (-4.45, 0.25) {};
		\node [style=rmat] (4) at (-1.95, 1) {$\sigma$};
		\node [style=lmat] (5) at (2.2, 1) {$\sigma$};
		\node [style=Z dot] (6) at (3.95, 0.25) {};
		\node [style=none] (7) at (4.45, 0.25) {};
		\node [style=none] (8) at (-3.2, -0.5) {};
		\node [style=none] (9) at (3.2, -0.5) {};
		\node [style=Z dot] (10) at (3.2, -0.5) {};
		\node [style=didealket] (11) at (3.2, -1.5) {$I$};
		\node [style=rmat] (12) at (-2.45, -0.5) {$\sigma$};
		\node [style=rmat] (13) at (-1.1, -0.5) {$\tau$};
		\node [style=lmat] (14) at (1.1, -0.5) {$\tau$};
		\node [style=lmat] (15) at (2.45, -0.5) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3.center) to (2);
		\draw [bend left] (2) to (4);
		\draw (4) to (5);
		\draw [bend left] (5) to (6);
		\draw (6) to (7.center);
		\draw [bend right] (2) to (8.center);
		\draw (8.center) to (9.center);
		\draw [bend right] (9.center) to (6);
		\draw (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inverse-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-5.1, 0) {};
		\node [style=idealket] (1) at (-5.1, 0.75) {$I$};
		\node [style=Z dot] (2) at (-3.1, 0) {};
		\node [style=none] (3) at (-5.6, 0) {};
		\node [style=none] (4) at (-2.1, 0.75) {};
		\node [style=none] (5) at (2.05, 0.75) {};
		\node [style=Z dot] (6) at (2.975, 0) {};
		\node [style=none] (7) at (5.725, 0) {};
		\node [style=none] (8) at (-2.35, -0.75) {};
		\node [style=none] (9) at (2.3, -0.75) {};
		\node [style=Z dot] (10) at (4.975, 0) {};
		\node [style=idealket] (11) at (4.975, 0.75) {$I$};
		\node [style=rmat] (12) at (-4.1, 0) {$\sigma$};
		\node [style=rmat] (13) at (-1.25, -0.75) {$\tau$};
		\node [style=lmat] (14) at (1.2, -0.75) {$\tau$};
		\node [style=lmat] (15) at (3.975, 0) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3.center) to (2);
		\draw [bend left] (2) to (4.center);
		\draw (4.center) to (5.center);
		\draw [bend left] (5.center) to (6);
		\draw (6) to (7.center);
		\draw [bend right] (2) to (8.center);
		\draw (8.center) to (9.center);
		\draw [bend right] (9.center) to (6);
		\draw (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inverse-8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 0) {};
		\node [style=idealket] (1) at (-2, 0.75) {$I$};
		\node [style=none] (3) at (-2.5, 0) {};
		\node [style=none] (7) at (2.775, 0) {};
		\node [style=Z dot] (10) at (2.025, 0) {};
		\node [style=idealket] (11) at (2.025, 0.75) {$I$};
		\node [style=rmat] (12) at (-1, 0) {$\sigma$};
		\node [style=lmat] (15) at (1.025, 0) {$\sigma$};
		\node [style=Z dot] (16) at (0, 0) {};
		\node [style=Z dot] (17) at (1, -1.5) {};
		\node [style=rmat] (18) at (2.75, -0.75) {$\tau$};
		\node [style=rmat] (19) at (2.75, -2.25) {$\tau$};
		\node [style=Z dot] (20) at (4.5, -1.5) {};
		\node [style=Z dot] (21) at (5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (10) to (11);
		\draw (3.center) to (7.center);
		\draw [in=180, out=-90] (16) to (17);
		\draw [bend left] (17) to (18);
		\draw [bend left] (18) to (20);
		\draw (20) to (21);
		\draw [bend right] (17) to (19);
		\draw [bend right] (19) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inverse-9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 0) {};
		\node [style=idealket] (1) at (-2, 0.75) {$I$};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (2.775, 0) {};
		\node [style=Z dot] (4) at (2.025, 0) {};
		\node [style=idealket] (5) at (2.025, 0.75) {$I$};
		\node [style=rmat] (6) at (-1, 0) {$\sigma$};
		\node [style=lmat] (7) at (1.025, 0) {$\sigma$};
		\node [style=Z dot] (8) at (0, 0) {};
		\node [style=rmat] (9) at (1.25, -1.5) {$\tau$};
		\node [style=Z dot] (12) at (3.6, -1.5) {};
		\node [style=Z dot] (13) at (4.1, -1.5) {};
		\node [style=Z dot] (14) at (2.6, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (4) to (5);
		\draw (2.center) to (3.center);
		\draw [in=180, out=-90] (8) to (9);
		\draw (12) to (13);
		\draw (9) to (14);
		\draw [bend left=45] (14) to (12);
		\draw [bend right=45] (14) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/k-add-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kscalar] (0) at (0, 0.75) {$k_1$};
		\node [style=kscalar] (1) at (0, -0.75) {$k_2$};
		\node [style=Z dot] (2) at (-1, 0) {};
		\node [style=X dot] (3) at (1, 0) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (5) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2);
		\draw [bend left=15] (2) to (0);
		\draw [bend left=15] (0) to (3);
		\draw (3) to (5.center);
		\draw [bend right=15] (2) to (1);
		\draw [bend right=15] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/k-add-spi-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kscalar] (0) at (0, 1) {$k_1$};
		\node [style=kscalar] (1) at (0, -1) {$k_n$};
		\node [style=Z dot] (2) at (-1, 0) {};
		\node [style=X dot] (3) at (1, 0) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (0, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2);
		\draw [bend left=15] (2) to (0);
		\draw [bend left=15] (0) to (3);
		\draw (3) to (5.center);
		\draw [bend right=15] (2) to (1);
		\draw [bend right=15] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/k-copy-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kscalar] (0) at (-0.5, 0) {$k$};
		\node [style=Z dot] (1) at (0.5, 0) {};
		\node [style=none] (2) at (1.5, 0.75) {};
		\node [style=none] (3) at (1.5, -0.75) {};
		\node [style=none] (4) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw [bend left=15] (1) to (2.center);
		\draw [bend right=15] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/k-copy-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kscalar] (0) at (0, -0.75) {$k$};
		\node [style=Z dot] (1) at (-1, 0) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=kscalar] (5) at (0, 0.75) {$k$};
		\node [style=none] (6) at (1, 0.75) {};
		\node [style=none] (7) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw [bend left=15] (1) to (2.center);
		\draw [bend right=15] (1) to (3.center);
		\draw (5) to (6.center);
		\draw (3.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/k-copy-spi-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kscalar] (0) at (-0.5, 0) {$k$};
		\node [style=Z dot] (1) at (0.5, 0) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (1.25, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw [bend left=15] (1) to (2.center);
		\draw [bend right=15] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/k-copy-spi-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kscalar] (0) at (0.25, -1) {$k$};
		\node [style=Z dot] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (0.25, 1) {};
		\node [style=none] (3) at (0.25, -1) {};
		\node [style=none] (4) at (-1.75, 0) {};
		\node [style=kscalar] (5) at (0.25, 1) {$k$};
		\node [style=none] (6) at (1.25, 1) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (8) at (0.25, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw [bend left=15] (1) to (2.center);
		\draw [bend right=15] (1) to (3.center);
		\draw (5) to (6.center);
		\draw (3.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/k-distr-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kscalar] (0) at (0.5, 0) {$k$};
		\node [style=X dot] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw [bend right=15] (1) to (2.center);
		\draw [bend left=15] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/k-distr-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kscalar] (0) at (-0.5, -0.75) {$k$};
		\node [style=X dot] (1) at (0.5, 0) {};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=kscalar] (5) at (-0.5, 0.75) {$k$};
		\node [style=none] (6) at (-1.5, 0.75) {};
		\node [style=none] (7) at (-1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw [bend right=15] (1) to (2.center);
		\draw [bend left=15] (1) to (3.center);
		\draw (5) to (6.center);
		\draw (3.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/k-distr-spi-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kscalar] (0) at (0.5, 0) {$k$};
		\node [style=X dot] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=none] (5) at (-1.25, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw [bend right=15] (1) to (2.center);
		\draw [bend left=15] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/k-distr-spi-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kscalar] (0) at (-0.5, -1) {$k$};
		\node [style=X dot] (1) at (0.5, 0) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=kscalar] (5) at (-0.5, 1) {$k$};
		\node [style=none] (6) at (-1.5, 1) {};
		\node [style=none] (7) at (-1.5, -1) {};
		\node [style=none] (8) at (-0.5, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw [bend right=15] (1) to (2.center);
		\draw [bend left=15] (1) to (3.center);
		\draw (5) to (6.center);
		\draw (3.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/k-int-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, 0) {};
		\node [style=X dot] (1) at (1, 0) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (-0.25, 0.25) {$\vdots$};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (0.25, 0) {};
		\node [style=none] (8) at (0.5, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw [bend left=75] (0) to (1);
		\draw (1) to (3.center);
		\draw [bend right=75] (0) to (1);
		\draw [in=-180, out=0, looseness=0.75] (5.center) to (7.center);
		\draw [in=0, out=-180] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/k-mult-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kscalar] (0) at (0.5, 0) {$k$};
		\node [style=mult] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw [bend right=15] (1) to (2.center);
		\draw [bend left=15] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/k-mult-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mult] (1) at (0.5, 0) {};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=kscalar] (5) at (-0.5, 0.75) {$k$};
		\node [style=none] (6) at (-1.5, 0.75) {};
		\node [style=none] (7) at (-1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw [bend right=15] (1) to (2.center);
		\draw [bend left=15] (1) to (3.center);
		\draw (5) to (6.center);
		\draw (3.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/k-mult-spi-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kscalar] (0) at (0.5, 0) {$k$};
		\node [style=mult] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=none] (5) at (-1.25, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw [bend right=15] (1) to (2.center);
		\draw [bend left=15] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/k-mult-spi-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mult] (0) at (0.5, 0) {};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (-1.5, 0.75) {};
		\node [style=none] (6) at (-1.5, -0.75) {};
		\node [style=none] (7) at (-0.5, 1.25) {};
		\node [style=kscalar] (8) at (-0.5, 1.25) {$k$};
		\node [style=none] (9) at (-1.5, 1.25) {};
		\node [style=none] (10) at (-1, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [bend right=15] (0) to (1.center);
		\draw [bend left=15] (0) to (2.center);
		\draw (4.center) to (5.center);
		\draw (2.center) to (6.center);
		\draw (8) to (9.center);
		\draw [bend left=15] (8) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/k-trans.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kscalar] (0) at (0, 0) {$\kappa$};
		\node [style=Z dot] (1) at (-1, 0.5) {};
		\node [style=Z dot] (2) at (-2, 0.5) {};
		\node [style=Z dot] (3) at (1, -0.5) {};
		\node [style=Z dot] (4) at (2, -0.5) {};
		\node [style=none] (5) at (1, 1.5) {};
		\node [style=none] (6) at (-1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw [bend left] (1) to (5.center);
		\draw [bend right] (1) to (0);
		\draw [bend left] (0) to (3);
		\draw (3) to (4);
		\draw [bend left] (3) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/kappa-x-spider-constr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (-0.75, 0.25) {$\vdots$};
		\node [style=none] (6) at (0.75, 0.25) {$\vdots$};
		\node [style=X phase dot] (7) at (0, -1.5) {$\kappa$};
		\node [style=X dot] (8) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (1.center) to (0);
		\draw [bend left=15] (0) to (2.center);
		\draw [bend left=15] (0) to (3.center);
		\draw [bend right=15] (0) to (4.center);
		\draw (0) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/kappa-x-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (0, 0) {$\kappa$};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (-0.75, 0.25) {$\vdots$};
		\node [style=none] (6) at (0.75, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (1.center) to (0);
		\draw [bend left=15] (0) to (2.center);
		\draw [bend left=15] (0) to (3.center);
		\draw [bend right=15] (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/kappa-z-spider-constr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (-0.75, 0.25) {$\vdots$};
		\node [style=none] (6) at (0.75, 0.25) {$\vdots$};
		\node [style=Z phase dot] (7) at (0, -1.5) {$\kappa$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (1.center) to (0);
		\draw [bend left=15] (0) to (2.center);
		\draw [bend left=15] (0) to (3.center);
		\draw [bend right=15] (0) to (4.center);
		\draw (0) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/kappa-z-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$\kappa$};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (-0.75, 0.25) {$\vdots$};
		\node [style=none] (6) at (0.75, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (1.center) to (0);
		\draw [bend left=15] (0) to (2.center);
		\draw [bend left=15] (0) to (3.center);
		\draw [bend right=15] (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/knot-yank-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 1.5) {};
		\node [style=Z dot] (1) at (1.5, 0.75) {};
		\node [style=Z dot] (2) at (2, 0.75) {};
		\node [style=kscalarop] (3) at (0, 0) {$\kappa$};
		\node [style=Z dot] (4) at (-1.5, -0.75) {};
		\node [style=Z dot] (5) at (-2, -0.75) {};
		\node [style=X dot] (6) at (0, -1.5) {};
		\node [style=none] (7) at (-2, 1.5) {};
		\node [style=none] (8) at (2, 2.5) {};
		\node [style=none] (9) at (-2, -2.5) {};
		\node [style=none] (10) at (2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0);
		\draw [bend left] (0) to (8.center);
		\draw [in=135, out=-45] (0) to (1);
		\draw (1) to (2);
		\draw [bend left] (1) to (3);
		\draw [bend right] (3) to (4);
		\draw (4) to (5);
		\draw [in=135, out=-45] (4) to (6);
		\draw [bend left] (6) to (9.center);
		\draw (6) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/knot-yank-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (1) at (1, 1.25) {};
		\node [style=none] (2) at (2, 1.25) {};
		\node [style=kscalarop] (3) at (0, 0.5) {$\kappa$};
		\node [style=Z dot] (4) at (-1.5, -0.25) {};
		\node [style=Z dot] (5) at (-2, -0.25) {};
		\node [style=X dot] (6) at (0, -1) {};
		\node [style=none] (7) at (-2, 2) {};
		\node [style=none] (9) at (-2, -2) {};
		\node [style=none] (10) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw [bend left] (1) to (3);
		\draw [bend right] (3) to (4);
		\draw (4) to (5);
		\draw [in=135, out=-45] (4) to (6);
		\draw [bend left] (6) to (9.center);
		\draw (6) to (10.center);
		\draw [bend left=15] (7.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/knot-yank-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (2, 1.25) {};
		\node [style=none] (1) at (3, 1.25) {};
		\node [style=kscalarop] (2) at (1, 0.5) {$\kappa$};
		\node [style=X dot] (3) at (-2, -0.25) {};
		\node [style=X dot] (4) at (-2.5, -0.25) {};
		\node [style=X dot] (5) at (1, -1) {};
		\node [style=none] (6) at (-2.5, 2) {};
		\node [style=none] (7) at (-2.5, -2) {};
		\node [style=none] (8) at (3, -1) {};
		\node [style=kscalarop] (9) at (-1, 0.5) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend left] (0) to (2);
		\draw (3) to (4);
		\draw [in=135, out=-30] (3) to (5);
		\draw [bend left=15] (5) to (7.center);
		\draw (5) to (8.center);
		\draw [bend left=15] (6.center) to (0);
		\draw (9) to (2);
		\draw [bend right=15] (9) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/knot-yank-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (1.25, 1.25) {};
		\node [style=none] (1) at (2.25, 1.25) {};
		\node [style=kscalarop] (2) at (0, 0.5) {$-\kappa$};
		\node [style=X dot] (3) at (-1.5, -0.25) {};
		\node [style=X dot] (4) at (-2, -0.25) {};
		\node [style=X dot] (5) at (0, -1) {};
		\node [style=none] (6) at (-2, 2) {};
		\node [style=none] (7) at (-2, -2) {};
		\node [style=none] (8) at (2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend left] (0) to (2);
		\draw (3) to (4);
		\draw [in=135, out=-30] (3) to (5);
		\draw [bend left=15] (5) to (7.center);
		\draw (5) to (8.center);
		\draw [bend left=15] (6.center) to (0);
		\draw [bend right=15] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/knot-yank-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, 1) {};
		\node [style=kscalar] (1) at (0, 0) {$\kappa$};
		\node [style=X dot] (2) at (1, -1) {};
		\node [style=none] (3) at (-2, 1) {};
		\node [style=none] (4) at (2, 1) {};
		\node [style=none] (5) at (2, -1) {};
		\node [style=none] (6) at (-2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (6.center) to (5.center);
		\draw [bend right] (0) to (1);
		\draw [bend left] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/knot-yank-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (1, 1) {};
		\node [style=kscalarop] (1) at (0, 0) {$-\kappa$};
		\node [style=X dot] (2) at (-1, -1) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=none] (5) at (-2, -1) {};
		\node [style=none] (6) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (6.center) to (5.center);
		\draw [bend left] (0) to (1);
		\draw [bend right] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/m-assoc-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mult] (0) at (0, 0) {};
		\node [style=mult] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (-2, -1.25) {};
		\node [style=none] (5) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw [bend right=15] (0) to (1);
		\draw [bend right=15] (1) to (2.center);
		\draw [bend left=15] (1) to (3.center);
		\draw [bend left=15] (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/m-assoc-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mult] (0) at (0, 0) {};
		\node [style=mult] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (-2, 1.25) {};
		\node [style=none] (5) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw [bend left=15] (0) to (1);
		\draw [bend left=15] (1) to (2.center);
		\draw [bend right=15] (1) to (3.center);
		\draw [bend right=15] (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/m-assoc-spi-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mult] (0) at (0.85, 0) {};
		\node [style=mult] (1) at (0.1, 1) {};
		\node [style=none] (2) at (-0.4, 1.5) {};
		\node [style=none] (3) at (-0.4, 0.5) {};
		\node [style=none] (4) at (-0.4, -1.5) {};
		\node [style=none] (5) at (1.6, 0) {};
		\node [style=none] (6) at (0.1, 0) {$\vdots$};
		\node [style=none] (7) at (-0.4, 1.25) {$\vdots$};
		\node [style=none] (8) at (-0.65, -0.15) {$n$};
		\node [style=none] (9) at (-0.15, 0.5) {};
		\node [style=none] (10) at (-0.15, -0.75) {};
		\node [style=none] (11) at (-0.4, -0.15) {};
		\node [style=none] (12) at (-1.25, 0.975) {$m$};
		\node [style=none] (13) at (-0.65, 1.5) {};
		\node [style=none] (14) at (-0.65, 0.5) {};
		\node [style=none] (15) at (-0.9, 0.975) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw [bend right=15] (0) to (1);
		\draw [bend right=15] (1) to (2.center);
		\draw [bend left=15] (1) to (3.center);
		\draw [bend left=15] (0) to (4.center);
		\draw [in=-15, out=180, looseness=0.75] (9.center) to (11.center);
		\draw [in=180, out=0] (11.center) to (10.center);
		\draw [in=-15, out=180, looseness=0.75] (13.center) to (15.center);
		\draw [in=180, out=0] (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/m-assoc-spi-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mult] (0) at (0.6, 0) {};
		\node [style=none] (1) at (-0.15, 1) {};
		\node [style=none] (2) at (-0.15, -1) {};
		\node [style=none] (3) at (0.1, 0.25) {$\vdots$};
		\node [style=none] (4) at (1.35, 0) {};
		\node [style=none] (5) at (-2, -0.025) {$n+m-1$};
		\node [style=none] (6) at (-0.15, 0.75) {};
		\node [style=none] (7) at (-0.15, -0.75) {};
		\node [style=none] (8) at (-0.4, -0.025) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw [bend right=15] (0) to (1.center);
		\draw [bend left=15] (0) to (2.center);
		\draw [in=-15, out=180, looseness=0.75] (6.center) to (8.center);
		\draw [in=180, out=0] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/m-forward-spider-constr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mult] (0) at (-1, 1.5) {};
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=mult] (3) at (0, 1) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (5) at (1, 0.5) {$\dots$};
		\node [style=mult] (6) at (2, 0) {};
		\node [style=none] (7) at (3, 0) {};
		\node [style=none] (8) at (-2, -2) {};
		\node [style=none] (9) at (-2, -0.75) {$\vdots$};
		\node [style=none] (10) at (1.5, 0.25) {};
		\node [style=none] (11) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6);
		\draw (6) to (10.center);
		\draw (11.center) to (3);
		\draw [bend right=15] (3) to (0);
		\draw [bend right=15] (0) to (1.center);
		\draw [bend left=15] (0) to (2.center);
		\draw [bend left=15] (3) to (4.center);
		\draw [bend left=15] (6) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/m-forward-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mult] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (-1, 0.25) {$\vdots$};
		\node [style=none] (4) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw [bend right=15] (0) to (1.center);
		\draw [bend left=15] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/m-symm-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mult] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=none] (4) at (-2, -0.75) {};
		\node [style=none] (5) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw [bend right] (0) to (1.center);
		\draw [in=0, out=180, looseness=0.50] (1.center) to (4.center);
		\draw [bend left] (0) to (2.center);
		\draw [in=0, out=180, looseness=0.75] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/m-symm-spi-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mult] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1.25) {};
		\node [style=none] (2) at (-1, 0.25) {};
		\node [style=none] (3) at (-1, -0.25) {};
		\node [style=none] (4) at (-0.4, 0.25) {};
		\node [style=none] (5) at (-0.4, -0.25) {};
		\node [style=none] (6) at (-1, -1.25) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (-0.75, 0.75) {$\vdots$};
		\node [style=none] (9) at (-0.75, -0.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0);
		\draw [in=0, out=135, looseness=0.75] (0) to (4.center);
		\draw [in=0, out=180, looseness=0.75] (4.center) to (3.center);
		\draw [in=0, out=-135] (0) to (5.center);
		\draw [in=0, out=180] (5.center) to (2.center);
		\draw [bend right=15] (0) to (1.center);
		\draw [in=30, out=-120] (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/m-unit-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mult] (0) at (0, 0) {};
		\node [style=multop] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [bend right=15] (0) to (1);
		\draw [bend left=15] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoid-mor-fun.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1, 2.5) {$\cdot$};
		\node [style=none] (14) at (-0.75, 2.5) {};
		\node [style=none] (15) at (0.75, 1.75) {};
		\node [style=none] (16) at (0.75, 1.5) {};
		\node [style=none] (17) at (0.75, 1.25) {};
		\node [style=none] (18) at (0.75, 0.5) {};
		\node [style=none] (19) at (0.75, 0.25) {};
		\node [style=none] (20) at (0.75, -1.75) {};
		\node [style=none] (21) at (-0.75, 1.5) {};
		\node [style=none] (22) at (-0.75, 0.5) {};
		\node [style=none] (23) at (-0.75, -0.5) {};
		\node [style=none] (24) at (-0.75, -1.5) {};
		\node [style=none] (25) at (-0.75, -2.5) {};
		\node [style=none] (26) at (-1, 1.5) {$\cdot$};
		\node [style=none] (27) at (-1, 0.5) {$\cdot$};
		\node [style=none] (28) at (-1, -0.5) {$\cdot$};
		\node [style=none] (29) at (-1, -1.5) {$\cdot$};
		\node [style=none] (30) at (-1, -2.5) {$\cdot$};
		\node [style=none] (31) at (1, 1.5) {$\cdot$};
		\node [style=none] (32) at (1, 0.5) {$\cdot$};
		\node [style=none] (33) at (1, -0.5) {$\cdot$};
		\node [style=none] (34) at (1, -1.5) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (14.center) to (15.center);
		\draw [style=diredge] (21.center) to (16.center);
		\draw [style=diredge] (22.center) to (18.center);
		\draw [style=diredge] (23.center) to (17.center);
		\draw [style=diredge] (24.center) to (19.center);
		\draw [style=diredge] (25.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoid-mor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (0, 1.5) {};
		\node [style=X dot] (1) at (0, 0.5) {};
		\node [style=X dot] (2) at (0, -0.5) {};
		\node [style=X dot] (3) at (0, -1.5) {};
		\node [style=none] (4) at (-1, 2.5) {};
		\node [style=none] (5) at (-1, 1.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-1, -1.5) {};
		\node [style=none] (9) at (-1, -2.5) {};
		\node [style=none] (10) at (1, 1.5) {};
		\node [style=none] (11) at (1, 0.5) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (13) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (12.center);
		\draw (3) to (13.center);
		\draw (1) to (11.center);
		\draw (0) to (10.center);
		\draw (4.center) to (0);
		\draw (5.center) to (0);
		\draw (7.center) to (0);
		\draw (6.center) to (1);
		\draw (8.center) to (1);
		\draw (9.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mult-by-zero-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mult] (0) at (0, 0) {};
		\node [style=X dot] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (1) to (0);
		\draw [bend left=15] (0) to (2.center);
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mult-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mult] (0) at (-0.5, 0) {};
		\node [style=Z dot] (1) at (0.5, 0) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=none] (5) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (2.center) to (0);
		\draw [bend left=15] (0) to (3.center);
		\draw (0) to (1);
		\draw [bend left=15] (1) to (4.center);
		\draw [bend right=15] (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mult-del.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mult] (0) at (0, 0) {};
		\node [style=Z dot] (1) at (1, 0) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (-1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (2.center) to (0);
		\draw [bend left=15] (0) to (3.center);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mult-op.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=multop] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [bend left=15] (0) to (1.center);
		\draw [bend right=15] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mult-text.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mult] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (0, -1) {\footnotesize multiplication};
		\node [style=none] (5) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (1.center) to (0);
		\draw [bend left=15] (0) to (2.center);
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mult-trans.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mult] (0) at (0, 0) {};
		\node [style=Z dot] (1) at (-1, 0.5) {};
		\node [style=Z dot] (2) at (-2, 0.5) {};
		\node [style=Z dot] (3) at (-1, -0.5) {};
		\node [style=Z dot] (4) at (-2, -0.5) {};
		\node [style=Z dot] (5) at (1, -0.5) {};
		\node [style=Z dot] (6) at (2, -0.5) {};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=none] (8) at (1, -1.5) {};
		\node [style=none] (9) at (-1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw [bend left=15] (1) to (7.center);
		\draw (1) to (0);
		\draw (0) to (3);
		\draw (3) to (4);
		\draw [bend right=15] (3) to (8.center);
		\draw [bend left=15] (0) to (5);
		\draw (5) to (6);
		\draw [bend left=15] (5) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mult] (4) at (0, 0) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (-0.5, 0.25) {};
		\node [style=none] (7) at (-0.5, -0.25) {};
		\node [style=none] (8) at (-1, 0.25) {};
		\node [style=none] (9) at (-1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4);
		\draw [bend right=15] (4) to (6.center);
		\draw [bend left=15] (4) to (7.center);
		\draw (6.center) to (8.center);
		\draw (7.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/n-id-yank-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, 0.5) {};
		\node [style=Z dot] (1) at (1, -1.5) {};
		\node [style=Z dot] (2) at (-1.75, 0.5) {};
		\node [style=none] (3) at (1.75, 1) {};
		\node [style=Z dot] (4) at (1.75, -1.5) {};
		\node [style=none] (5) at (-1.75, -2) {};
		\node [style=none] (6) at (1.75, 1.35) {$1$};
		\node [style=none] (8) at (-1.75, -0.65) {$n-1$};
		\node [style=Z dot] (11) at (-1, 1.5) {};
		\node [style=Z dot] (12) at (1, -0.5) {};
		\node [style=Z dot] (13) at (-1.75, 1.5) {};
		\node [style=none] (14) at (1.75, 2) {};
		\node [style=Z dot] (15) at (1.75, -0.5) {};
		\node [style=none] (16) at (-1.75, -1) {};
		\node [style=none] (17) at (1.75, 2.35) {$n-1$};
		\node [style=none] (19) at (-1.75, -1.65) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (2) to (0);
		\draw (1) to (4);
		\draw [in=-180, out=30] (0) to (3.center);
		\draw [in=120, out=-60, looseness=1.25] (0) to (1);
		\draw [in=0, out=-150] (1) to (5.center);
		\draw [in=-180, out=0] (13) to (11);
		\draw (12) to (15);
		\draw [in=-180, out=30] (11) to (14.center);
		\draw [in=120, out=-60, looseness=1.25] (11) to (12);
		\draw [in=0, out=-150] (12) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/n-id-yank-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2.75, 0.5) {};
		\node [style=Z dot] (1) at (-0.75, -1.5) {};
		\node [style=Z dot] (2) at (-3.5, 0.5) {};
		\node [style=none] (3) at (0, 2) {};
		\node [style=Z dot] (4) at (0, -1.5) {};
		\node [style=none] (5) at (-3.5, -3) {};
		\node [style=none] (6) at (3.5, 2.35) {$1$};
		\node [style=none] (7) at (-3.5, -1.65) {$n-1$};
		\node [style=Z dot] (8) at (0.75, 1.5) {};
		\node [style=Z dot] (9) at (2.75, -0.5) {};
		\node [style=Z dot] (10) at (0, 1.5) {};
		\node [style=none] (11) at (3.5, 3) {};
		\node [style=Z dot] (12) at (3.5, -0.5) {};
		\node [style=none] (13) at (0, -2) {};
		\node [style=none] (14) at (3.5, 3.35) {$n-1$};
		\node [style=none] (15) at (-3.5, -2.65) {$1$};
		\node [style=none] (16) at (-3.5, -2) {};
		\node [style=none] (17) at (3.5, 2) {};
		\node [style=none] (18) at (-1.5, -0.25) {$1$};
		\node [style=none] (19) at (2.5, 0.75) {$n-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (2) to (0);
		\draw (1) to (4);
		\draw [in=-180, out=30] (0) to (3.center);
		\draw [in=120, out=-60, looseness=1.25] (0) to (1);
		\draw [in=0, out=-150] (1) to (5.center);
		\draw [in=-180, out=0] (10) to (8);
		\draw (9) to (12);
		\draw [in=-180, out=30] (8) to (11.center);
		\draw [in=120, out=-60, looseness=1.25] (8) to (9);
		\draw [in=0, out=-150] (9) to (13.center);
		\draw (13.center) to (16.center);
		\draw (3.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/n-id-yank-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0.5) {};
		\node [style=none] (1) at (2, -0.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (-2, 0.5) {};
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (-2, 0.85) {$n-1$};
		\node [style=none] (7) at (2, 0.85) {$n-1$};
		\node [style=none] (8) at (-2, -0.15) {$1$};
		\node [style=none] (9) at (2, -0.15) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (4.center) to (3.center);
		\draw [in=-180, out=0] (3.center) to (0.center);
		\draw [in=-180, out=0] (5.center) to (2.center);
		\draw [in=180, out=0, looseness=1.25] (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/n-id-yank-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0.5) {};
		\node [style=none] (1) at (2, -0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (-2, 0.5) {};
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (-2, 0.85) {$n-1$};
		\node [style=none] (7) at (2, 0.85) {$n-1$};
		\node [style=none] (8) at (-2, -0.15) {$1$};
		\node [style=none] (9) at (2, -0.15) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (4.center) to (3.center);
		\draw [in=-180, out=0] (3.center) to (0.center);
		\draw [in=-180, out=0] (5.center) to (2.center);
		\draw [in=180, out=0, looseness=1.25] (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/n-id-yank-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-0.5, 0.5) {};
		\node [style=Z dot] (1) at (0.5, -0.5) {};
		\node [style=Z dot] (2) at (-1.25, 0.5) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=Z dot] (4) at (1.25, -0.5) {};
		\node [style=none] (5) at (-1.25, -1) {};
		\node [style=none] (6) at (1.25, 1.25) {$n$};
		\node [style=none] (7) at (0.25, 0.25) {$n$};
		\node [style=none] (8) at (-1.25, -0.75) {$n$};
		\node [style=none] (9) at (-1, 0.9) {$n$};
		\node [style=none] (10) at (1, -0.1) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (2) to (0);
		\draw (1) to (4);
		\draw [in=-180, out=30] (0) to (3.center);
		\draw [in=120, out=-60, looseness=1.25] (0) to (1);
		\draw [in=0, out=-150] (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nilpotent-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-0.5, 0) {};
		\node [style=mult] (1) at (0.5, 0) {};
		\node [style=X dot] (2) at (1.5, 0) {};
		\node [style=none] (3) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [bend left] (0) to (1);
		\draw [bend right] (0) to (1);
		\draw (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/one-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=multop] (0) at (-1, 0) {};
		\node [style=Z dot] (1) at (0, 0) {};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend left=15] (1) to (2.center);
		\draw [bend right=15] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/one-text.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=multop] (0) at (-0.5, 0) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (0, -1) {\footnotesize one};
		\node [style=none] (5) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/one-trans.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=multop] (0) at (-0.5, -0.75) {};
		\node [style=Z dot] (1) at (0.5, -0.25) {};
		\node [style=Z dot] (2) at (1.5, -0.25) {};
		\node [style=none] (3) at (-1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (0) to (1);
		\draw (1) to (2);
		\draw [bend right=15] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/p-copy-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (0) at (-0.5, 0) {$f$};
		\node [style=Z dot] (1) at (0.5, 0) {};
		\node [style=none] (2) at (1.5, 0.75) {};
		\node [style=none] (3) at (1.5, -0.75) {};
		\node [style=none] (4) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw [bend left=15] (1) to (2.center);
		\draw [bend right=15] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/p-copy-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (0) at (0.5, -0.75) {$f$};
		\node [style=Z dot] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=rmat] (5) at (0.5, 0.75) {$f$};
		\node [style=none] (6) at (1.5, 0.75) {};
		\node [style=none] (7) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw [bend left=15] (1) to (2.center);
		\draw [bend right=15] (1) to (3.center);
		\draw (5) to (6.center);
		\draw (3.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/poly-add-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (0) at (0, 0.75) {$f$};
		\node [style=rmat] (1) at (0, -0.75) {$g$};
		\node [style=Z dot] (2) at (-1, 0) {};
		\node [style=X dot] (3) at (1, 0) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (5) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2);
		\draw [bend left=15] (2) to (0);
		\draw [bend left=15] (0) to (3);
		\draw (3) to (5.center);
		\draw [bend right=15] (2) to (1);
		\draw [bend right=15] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/poly-comp-copy-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (0) at (-0.75, 0) {$f$};
		\node [style=rmat] (1) at (0.5, 0) {$g$};
		\node [style=Z dot] (2) at (1.5, 0) {};
		\node [style=none] (3) at (2.5, 1) {};
		\node [style=none] (4) at (2.5, -1) {};
		\node [style=none] (5) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw (0) to (1);
		\draw (1) to (2);
		\draw [bend left=15] (2) to (3.center);
		\draw [bend right=15] (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/poly-comp-copy-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (0) at (-0.75, 0) {$f$};
		\node [style=Z dot] (2) at (0.25, 0) {};
		\node [style=rmat] (3) at (1.5, 1) {$g$};
		\node [style=rmat] (4) at (1.5, -1) {$g$};
		\node [style=none] (5) at (-1.75, 0) {};
		\node [style=none] (6) at (2.5, 1) {};
		\node [style=none] (7) at (2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw [bend left] (2) to (3);
		\draw [bend right] (2) to (4);
		\draw (0) to (2);
		\draw (3) to (6.center);
		\draw (4) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/poly-comp-copy-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (1) at (-1, 0) {};
		\node [style=rmat] (2) at (0, 1) {$f$};
		\node [style=rmat] (3) at (0, -1) {$f$};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (5) at (2.25, 1) {};
		\node [style=none] (6) at (2.25, -1) {};
		\node [style=rmat] (7) at (1.25, 1) {$g$};
		\node [style=rmat] (8) at (1.25, -1) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (1) to (2);
		\draw [bend right] (1) to (3);
		\draw (2) to (5.center);
		\draw (3) to (6.center);
		\draw (4.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/poly-comp-trans-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (0) at (0, 1.5) {$f$};
		\node [style=Z dot] (1) at (-1, 2) {};
		\node [style=Z dot] (2) at (-2, 2) {};
		\node [style=Z dot] (3) at (1, 1) {};
		\node [style=Z dot] (4) at (2, 1) {};
		\node [style=none] (5) at (1, 3) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=rmat] (7) at (0, -1.5) {$g$};
		\node [style=Z dot] (8) at (-1, -1) {};
		\node [style=Z dot] (9) at (-2, -1) {};
		\node [style=Z dot] (10) at (1, -2) {};
		\node [style=Z dot] (11) at (2, -2) {};
		\node [style=none] (12) at (0, 0) {};
		\node [style=none] (13) at (-1, -3) {};
		\node [style=none] (14) at (1, 3.4) {$n$};
		\node [style=none] (15) at (1, 1.65) {$m$};
		\node [style=none] (16) at (0, 0.4) {$m$};
		\node [style=none] (17) at (1.25, -1.35) {$m'$};
		\node [style=none] (18) at (-1, -2.6) {$m'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw [bend left] (1) to (5.center);
		\draw [bend right] (1) to (0);
		\draw [bend left] (0) to (3);
		\draw (3) to (4);
		\draw [bend left] (3) to (6.center);
		\draw (9) to (8);
		\draw [bend left] (8) to (12.center);
		\draw [bend right] (8) to (7);
		\draw [bend left] (7) to (10);
		\draw (10) to (11);
		\draw [bend left] (10) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/poly-comp-trans-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (0) at (-1, 0) {$f$};
		\node [style=rmat] (1) at (1, 0) {$g$};
		\node [style=Z dot] (2) at (-2.5, 1) {};
		\node [style=Z dot] (3) at (2.5, -1) {};
		\node [style=Z dot] (4) at (-3, 1) {};
		\node [style=Z dot] (5) at (3, -1) {};
		\node [style=none] (6) at (2, 2) {};
		\node [style=none] (7) at (-2, -2) {};
		\node [style=none] (8) at (2, 2.4) {$n$};
		\node [style=none] (9) at (0, 0.4) {$m$};
		\node [style=none] (10) at (-2, -1.6) {$m'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (2) to (0);
		\draw (0) to (1);
		\draw [bend left] (1) to (3);
		\draw [bend left=15] (2) to (6.center);
		\draw [bend left=15] (3) to (7.center);
		\draw (4) to (2);
		\draw (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/poly-constr-in-scalable.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rexpon] (0) at (-1, 0) {$\mathbf A$};
		\node [style=kscalar] (1) at (1, 0) {$\mathbf C$};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (2, 0) {};
		\node [style=none] (4) at (-2, 0.5) {$n$};
		\node [style=none] (5) at (0, 0.5) {$u$};
		\node [style=none] (6) at (2, 0.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/poly-constr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-3.5, 1) {};
		\node [style=Z dot] (1) at (-3.5, -1) {};
		\node [style=mult] (2) at (-0.5, 1.75) {};
		\node [style=mult] (3) at (-0.5, -1.75) {};
		\node [style=kscalar] (4) at (3, 1.75) {$C_f(msum_1)$};
		\node [style=kscalar] (5) at (3, -1.75) {$C_f(msum_m)$};
		\node [style=X dot] (6) at (5.5, 1.5) {};
		\node [style=X dot] (7) at (5.5, -1.5) {};
		\node [style=none] (8) at (-5.5, 1) {};
		\node [style=none] (9) at (-5.5, -1) {};
		\node [style=none] (10) at (6.5, 1.5) {};
		\node [style=none] (11) at (6.5, -1.5) {};
		\node [style=none] (12) at (-0.25, 0.25) {$\vdots$};
		\node [style=none] (13) at (-5.25, 0.25) {$\vdots$};
		\node [style=none] (14) at (6.5, 0.25) {$\vdots$};
		\node [style=none] (15) at (4, -0.5) {};
		\node [style=none] (16) at (4, 0.5) {};
		\node [style=none] (30) at (-2, 2) {};
		\node [style=none] (31) at (-2.5, 2) {};
		\node [style=none] (32) at (-1.5, 2) {};
		\node [style=none] (33) at (-2.5, -2) {};
		\node [style=none] (34) at (-2, -2) {};
		\node [style=none] (35) at (-1.5, -2) {};
		\node [style=none] (36) at (-2.5, 0.25) {$\vdots$};
		\node [style=none] (37) at (-2.5, -1) {};
		\node [style=none] (38) at (-2.5, 1) {};
		\node [style=none] (39) at (-1.5, -1) {};
		\node [style=none] (40) at (-1.5, 1) {};
		\node [style=none] (41) at (-2, 3) {};
		\node [style=none] (42) at (-2, -3) {};
		\node [style=none] (43) at (0.75, 3) {};
		\node [style=none] (44) at (0.75, -3) {};
		\node [style=none] (45) at (6, 3) {};
		\node [style=none] (46) at (6, -3) {};
		\node [style=none] (47) at (-4.5, 3) {};
		\node [style=none] (48) at (-4.5, -3) {};
		\node [style=none] (49) at (0.75, -3.5) {$MSum$};
		\node [style=none] (50) at (6, -3.5) {$Out$};
		\node [style=none] (51) at (-2, -3.5) {$UVar$};
		\node [style=none] (52) at (-4.5, -3.5) {};
		\node [style=none] (53) at (-4.5, -3.5) {$In$};
		\node [style=none] (54) at (3.4, -4.5) {$X_f$};
		\node [style=none] (59) at (-0.6, -4.5) {$M_f$};
		\node [style=none] (64) at (-3.225, -4.5) {$Z_f$};
		\node [style=none] (65) at (-2.5, -4) {};
		\node [style=none] (66) at (-4, -4) {};
		\node [style=none] (67) at (-1.5, -4) {};
		\node [style=none] (68) at (0.25, -4) {};
		\node [style=none] (69) at (1.25, -4) {};
		\node [style=none] (70) at (5.5, -4) {};
		\node [style=none] (71) at (3, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (0);
		\draw (9.center) to (1);
		\draw (2) to (4);
		\draw (3) to (5);
		\draw [in=150, out=0] (4) to (6);
		\draw [in=-150, out=0] (5) to (7);
		\draw (6) to (10.center);
		\draw [bend right=15] (15.center) to (6);
		\draw [bend left=15] (16.center) to (7);
		\draw (7) to (11.center);
		\draw (31.center) to (32.center);
		\draw (33.center) to (35.center);
		\draw [in=60, out=-180] (31.center) to (0);
		\draw [bend right=15] (0) to (37.center);
		\draw [bend right=15] (38.center) to (1);
		\draw [in=180, out=-60] (1) to (33.center);
		\draw [bend left=15] (32.center) to (2);
		\draw [bend right=15] (39.center) to (2);
		\draw [bend left=15] (40.center) to (3);
		\draw [bend left=15] (3) to (35.center);
		\draw [style=box edge] (41.center) to (42.center);
		\draw [style=box edge] (43.center) to (44.center);
		\draw [style=box edge] (45.center) to (46.center);
		\draw [style=box edge] (47.center) to (48.center);
		\draw [style=diredge] (65.center) to (66.center);
		\draw [style=diredge] (67.center) to (68.center);
		\draw [style=diredge] (69.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/poly-mult-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (0) at (0, 0.75) {$f$};
		\node [style=rmat] (1) at (0, -0.75) {$g$};
		\node [style=Z dot] (2) at (-1, 0) {};
		\node [style=mult] (3) at (1, 0) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (5) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2);
		\draw [bend left=15] (2) to (0);
		\draw [bend left=15] (0) to (3);
		\draw (3) to (5.center);
		\draw [bend right=15] (2) to (1);
		\draw [bend right=15] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/poly-tensor-copy-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (0) at (-1, 0.5) {$f$};
		\node [style=rmat] (1) at (-1, -0.5) {$g$};
		\node [style=none] (2) at (-2, 0.5) {};
		\node [style=Z dot] (3) at (0, 0.5) {};
		\node [style=none] (4) at (-2, -0.5) {};
		\node [style=Z dot] (5) at (0, -0.5) {};
		\node [style=none] (6) at (1, 1.5) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (8) at (1, 0.5) {};
		\node [style=none] (9) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (4.center) to (5);
		\draw [bend left=15] (3) to (6.center);
		\draw [bend right=15] (3) to (7.center);
		\draw [bend left=15] (5) to (8.center);
		\draw [bend right=15] (5) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/poly-tensor-copy-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=Z dot] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=Z dot] (3) at (-0.5, -0.5) {};
		\node [style=rmat] (4) at (0.5, 1.5) {$f$};
		\node [style=rmat] (5) at (0.5, -0.5) {$f$};
		\node [style=rmat] (6) at (0.5, 0.5) {$g$};
		\node [style=rmat] (7) at (0.5, -1.5) {$g$};
		\node [style=none] (8) at (1.5, 1.5) {};
		\node [style=none] (9) at (1.5, 0.5) {};
		\node [style=none] (10) at (1.5, -0.5) {};
		\node [style=none] (11) at (1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (2.center) to (3);
		\draw [bend left] (1) to (4);
		\draw [bend right] (1) to (5);
		\draw [bend left] (3) to (6);
		\draw [bend right] (3) to (7);
		\draw (4) to (8.center);
		\draw (6) to (9.center);
		\draw (5) to (10.center);
		\draw (7) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/poly-tensor-delete-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (0) at (0, 0.5) {$f$};
		\node [style=rmat] (1) at (0, -0.5) {$g$};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=Z dot] (4) at (1, 0.5) {};
		\node [style=Z dot] (5) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (3.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/poly-tensor-op.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lmat] (0) at (0, 0.5) {$f$};
		\node [style=lmat] (1) at (0, -0.5) {$g$};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/poly-tensor-trans-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (0) at (1.75, 0.5) {$f$};
		\node [style=rmat] (1) at (-1.75, -0.5) {$g$};
		\node [style=Z dot] (2) at (0.5, 1.5) {};
		\node [style=Z dot] (3) at (3, -0.5) {};
		\node [style=Z dot] (4) at (-3, 0.5) {};
		\node [style=Z dot] (5) at (-0.5, -1.5) {};
		\node [style=none] (6) at (2.75, 2.5) {};
		\node [style=none] (7) at (-2.75, -2.5) {};
		\node [style=Z dot] (8) at (0, 1.5) {};
		\node [style=Z dot] (9) at (0, -1.5) {};
		\node [style=Z dot] (10) at (-3.5, 0.5) {};
		\node [style=Z dot] (11) at (3.5, -0.5) {};
		\node [style=none] (12) at (0, 2) {};
		\node [style=none] (13) at (-0.5, -2) {};
		\node [style=none] (14) at (2.75, 2) {};
		\node [style=none] (15) at (-2.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (2) to (0);
		\draw [bend left] (0) to (3);
		\draw [bend right] (4) to (1);
		\draw [bend left] (1) to (5);
		\draw [bend left] (2) to (6.center);
		\draw [bend left] (5) to (7.center);
		\draw (8) to (2);
		\draw (5) to (9);
		\draw (10) to (4);
		\draw [bend left] (4) to (12.center);
		\draw (3) to (11);
		\draw [bend left] (3) to (13.center);
		\draw (12.center) to (14.center);
		\draw (15.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/poly-tensor-trans-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lmat] (0) at (0, -0.5) {$f$};
		\node [style=lmat] (1) at (0, 0.5) {$g$};
		\node [style=none] (2) at (-2, 0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (-2, -0.5) {};
		\node [style=none] (5) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1) to (5.center);
		\draw [in=-180, out=0] (4.center) to (1);
		\draw [in=180, out=0] (2.center) to (0);
		\draw [in=-180, out=0] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/poly-tensor-trans-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (0) at (0, 0.5) {$f$};
		\node [style=rmat] (1) at (0, -0.5) {$g$};
		\node [style=Z dot] (2) at (-1.25, 1.5) {};
		\node [style=Z dot] (3) at (1.25, -0.5) {};
		\node [style=Z dot] (4) at (-1.25, 0.5) {};
		\node [style=Z dot] (5) at (1.25, -1.5) {};
		\node [style=none] (6) at (1, 2.5) {};
		\node [style=none] (7) at (-1, -2.5) {};
		\node [style=Z dot] (8) at (-1.75, 1.5) {};
		\node [style=Z dot] (9) at (1.75, -1.5) {};
		\node [style=Z dot] (10) at (-1.75, 0.5) {};
		\node [style=Z dot] (11) at (1.75, -0.5) {};
		\node [style=none] (12) at (1, 1.5) {};
		\node [style=none] (13) at (-1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (2) to (0);
		\draw [bend left] (0) to (3);
		\draw [bend right] (4) to (1);
		\draw [bend left] (1) to (5);
		\draw [bend left] (2) to (6.center);
		\draw [bend left] (5) to (7.center);
		\draw (8) to (2);
		\draw (5) to (9);
		\draw (10) to (4);
		\draw [bend left] (4) to (12.center);
		\draw (3) to (11);
		\draw [bend left] (3) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/poly-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (0) at (0, 0.5) {$f$};
		\node [style=rmat] (1) at (0, -0.5) {$g$};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/poly-trans-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (0) at (0, 0) {$f$};
		\node [style=Z dot] (1) at (-1, 0.5) {};
		\node [style=Z dot] (2) at (-1.75, 0.5) {};
		\node [style=Z dot] (3) at (1, -0.5) {};
		\node [style=Z dot] (4) at (1.75, -0.5) {};
		\node [style=none] (5) at (1.25, 1) {};
		\node [style=none] (6) at (-1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw [in=180, out=60, looseness=0.50] (1) to (5.center);
		\draw [in=180, out=-60, looseness=0.75] (1) to (0);
		\draw [in=120, out=0, looseness=0.75] (0) to (3);
		\draw (3) to (4);
		\draw [in=0, out=-120, looseness=0.50] (3) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/polyzero-as-spans.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-0.75, -0.5) {};
		\node [style=none] (1) at (2, -0.5) {};
		\node [style=none] (2) at (-2, -0.5) {};
		\node [style=rmat] (3) at (0.25, 0.5) {$f$};
		\node [style=X dot] (4) at (2, 0.5) {};
		\node [style=none] (5) at (1.5, 1) {};
		\node [style=none] (6) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3);
		\draw [bend right] (3) to (0);
		\draw (1.center) to (2.center);
		\draw [style=box edge] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/polyzero-commute-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (1) at (2, -1) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=umat] (3) at (-1, 1) {$f$};
		\node [style=X dot] (4) at (-1, 2) {};
		\node [style=Z dot] (5) at (0, -1) {};
		\node [style=umat] (6) at (1, 1) {$g$};
		\node [style=X dot] (7) at (1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3);
		\draw [bend right] (3) to (0);
		\draw (1.center) to (2.center);
		\draw (7) to (6);
		\draw [bend left] (6) to (0);
		\draw (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/polyzero-commute-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (1) at (2, -1) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=umat] (3) at (-0.5, 2) {$f$};
		\node [style=X dot] (4) at (-0.5, 3) {};
		\node [style=Z dot] (5) at (0, -1) {};
		\node [style=umat] (6) at (0.5, 2) {$g$};
		\node [style=X dot] (7) at (0.5, 3) {};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3);
		\draw (1.center) to (2.center);
		\draw (7) to (6);
		\draw (0) to (5);
		\draw [in=150, out=-90] (8.center) to (0);
		\draw [in=-90, out=90] (8.center) to (6);
		\draw [in=30, out=-90] (9.center) to (0);
		\draw [in=-90, out=90] (9.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/polyzero-commute-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, -1) {};
		\node [style=none] (1) at (2, -1) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=umat] (3) at (-1, 0) {$f$};
		\node [style=X dot] (4) at (-1, 1) {};
		\node [style=Z dot] (5) at (1, -1) {};
		\node [style=umat] (6) at (1, 0) {$g$};
		\node [style=X dot] (7) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3);
		\draw (3) to (0);
		\draw (1.center) to (2.center);
		\draw (7) to (6);
		\draw (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/polyzero-commute-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (1, -1) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=umat] (3) at (1, 0) {$f$};
		\node [style=X dot] (4) at (1, 1) {};
		\node [style=Z dot] (5) at (-1, -1) {};
		\node [style=umat] (6) at (-1, 0) {$g$};
		\node [style=X dot] (7) at (-1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3);
		\draw (3) to (0);
		\draw (1.center) to (2.center);
		\draw (7) to (6);
		\draw (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/polyzero-going-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, -0.5) {};
		\node [style=none] (1) at (-2, -0.5) {};
		\node [style=none] (2) at (2, -0.5) {};
		\node [style=lmat] (3) at (-1, 0.5) {$f$};
		\node [style=X dot] (4) at (-2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3);
		\draw [bend left=45] (3) to (0);
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/polyzero-going-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, -0.5) {};
		\node [style=none] (1) at (2, -0.5) {};
		\node [style=none] (2) at (-2, -0.5) {};
		\node [style=rmat] (3) at (1, 0.5) {$f$};
		\node [style=X dot] (4) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3);
		\draw [bend right=45] (3) to (0);
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/polyzero-ideal-basis-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (3.5, -1) {};
		\node [style=Z dot] (1) at (1.5, 0) {};
		\node [style=Z dot] (2) at (5.5, 0) {};
		\node [style=umat] (3) at (0.75, 2) {$f_1$};
		\node [style=umat] (4) at (2.25, 2) {$g_1$};
		\node [style=umat] (5) at (4.75, 2) {$f_m$};
		\node [style=umat] (6) at (6.25, 2) {$g_m$};
		\node [style=umult] (7) at (1.5, 4) {};
		\node [style=umult] (8) at (5.5, 4) {};
		\node [style=X dot] (9) at (3.5, 5) {};
		\node [style=none] (10) at (3.5, -2) {};
		\node [style=X dot] (11) at (3.5, 6) {};
		\node [style=none] (12) at (3.25, 2) {$\dots$};
		\node [style=Z dot] (13) at (0, -2) {};
		\node [style=none] (14) at (-4.5, -2) {};
		\node [style=none] (15) at (4.25, -2) {};
		\node [style=umat] (16) at (0, -1) {$f_m$};
		\node [style=X dot] (17) at (0, 0) {};
		\node [style=Z dot] (18) at (-3.5, -2) {};
		\node [style=umat] (19) at (-3.5, -1) {$f_1$};
		\node [style=X dot] (20) at (-3.5, 0) {};
		\node [style=none] (21) at (-2.5, -2) {};
		\node [style=none] (22) at (-1, -2) {};
		\node [style=none] (23) at (-1.75, -2) {$\dots$};
		\node [style=Z dot] (24) at (3.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (0);
		\draw [bend left=15] (0) to (1);
		\draw [bend right=15] (0) to (2);
		\draw [bend left=15] (2) to (5);
		\draw [bend left=15] (5) to (8);
		\draw [bend right=15] (2) to (6);
		\draw [bend right=15] (6) to (8);
		\draw [bend right=15] (8) to (9);
		\draw (9) to (11);
		\draw [bend right=15] (1) to (4);
		\draw [bend right=15, looseness=0.75] (4) to (7);
		\draw [bend left=15] (1) to (3);
		\draw [bend left=15] (3) to (7);
		\draw [bend left=15] (7) to (9);
		\draw (17) to (16);
		\draw (16) to (13);
		\draw (20) to (19);
		\draw (19) to (18);
		\draw (14.center) to (21.center);
		\draw (22.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/polyzero-ideal-basis-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, -1) {};
		\node [style=Z dot] (1) at (-2.75, 0) {};
		\node [style=Z dot] (2) at (2.75, 0) {};
		\node [style=umat] (3) at (-3.5, 2) {$f_1$};
		\node [style=umat] (4) at (-2, 2) {$g_1$};
		\node [style=umat] (5) at (2, 2) {$f_m$};
		\node [style=umat] (6) at (3.5, 2) {$g_m$};
		\node [style=umult] (7) at (-2.75, 4) {};
		\node [style=umult] (8) at (2.75, 4) {};
		\node [style=X dot] (9) at (0, 5) {};
		\node [style=none] (10) at (0, -2) {};
		\node [style=X dot] (11) at (0, 6) {};
		\node [style=none] (12) at (-0.75, 2) {$\dots$};
		\node [style=Z dot] (13) at (2, 0.5) {};
		\node [style=none] (15) at (2, -2) {};
		\node [style=umat] (16) at (0.5, 2) {$f_m$};
		\node [style=X dot] (17) at (0.5, 3.25) {};
		\node [style=Z dot] (18) at (-3.5, 0.5) {};
		\node [style=umat] (19) at (-5, 2) {$f_1$};
		\node [style=X dot] (20) at (-5, 3.25) {};
		\node [style=none] (22) at (-2, -2) {};
		\node [style=Z dot] (24) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (0);
		\draw [bend left=15] (0) to (1);
		\draw [bend right=15] (0) to (2);
		\draw [bend left=15] (5) to (8);
		\draw [bend right=15] (2) to (6);
		\draw [bend right=15] (6) to (8);
		\draw [bend right=15] (8) to (9);
		\draw (9) to (11);
		\draw [bend right=15] (1) to (4);
		\draw [bend right=15, looseness=0.75] (4) to (7);
		\draw [bend left=15] (3) to (7);
		\draw [bend left=15] (7) to (9);
		\draw (17) to (16);
		\draw [bend right=15] (16) to (13);
		\draw (20) to (19);
		\draw [bend right=15] (19) to (18);
		\draw (22.center) to (15.center);
		\draw (3) to (18);
		\draw [bend right=15] (18) to (1);
		\draw (5) to (13);
		\draw [bend right=15] (13) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/polyzero-ideal-basis-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, -1) {};
		\node [style=Z dot] (1) at (-2.25, 0) {};
		\node [style=Z dot] (2) at (2.25, 0) {};
		\node [style=umat] (4) at (-1.5, 2) {$g_1$};
		\node [style=umat] (5) at (1.5, 2) {$f_m$};
		\node [style=umat] (6) at (3, 2) {$g_m$};
		\node [style=umult] (7) at (-2.25, 4) {};
		\node [style=umult] (8) at (2.25, 4) {};
		\node [style=X dot] (9) at (0, 5) {};
		\node [style=none] (10) at (0, -2) {};
		\node [style=X dot] (11) at (0, 6) {};
		\node [style=none] (12) at (0, 2) {$\dots$};
		\node [style=none] (14) at (2, -2) {};
		\node [style=X dot] (16) at (1, 4) {};
		\node [style=Z dot] (17) at (-2.75, 3.25) {};
		\node [style=umat] (18) at (-3, 2) {$f_1$};
		\node [style=X dot] (19) at (-3.5, 4) {};
		\node [style=none] (20) at (-2, -2) {};
		\node [style=Z dot] (21) at (0, -2) {};
		\node [style=Z dot] (22) at (1.75, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (0);
		\draw [bend left=15] (0) to (1);
		\draw [bend right=15] (0) to (2);
		\draw [bend right=15] (2) to (6);
		\draw [bend right=15] (6) to (8);
		\draw [bend right=15] (8) to (9);
		\draw (9) to (11);
		\draw [bend right=15] (1) to (4);
		\draw [bend right=15, looseness=0.75] (4) to (7);
		\draw [bend left=15] (7) to (9);
		\draw (20.center) to (14.center);
		\draw (17) to (18);
		\draw [bend right=15] (18) to (1);
		\draw [bend left=15] (17) to (7);
		\draw (17) to (19);
		\draw [bend right=15] (8) to (22);
		\draw (22) to (5);
		\draw (16) to (22);
		\draw [bend right=15] (5) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/polyzero-ideal-basis-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, -1) {};
		\node [style=Z dot] (1) at (-2.25, 0) {};
		\node [style=Z dot] (2) at (2.25, 0) {};
		\node [style=umat] (3) at (-1.5, 2) {$g_1$};
		\node [style=umat] (4) at (1.5, 2) {$f_m$};
		\node [style=umat] (5) at (3, 2) {$g_m$};
		\node [style=umult] (6) at (-2.25, 4) {};
		\node [style=umult] (7) at (2.25, 4) {};
		\node [style=X dot] (8) at (0, 5) {};
		\node [style=none] (9) at (0, -2) {};
		\node [style=X dot] (10) at (0, 6) {};
		\node [style=none] (11) at (0, 2) {$\dots$};
		\node [style=none] (12) at (2, -2) {};
		\node [style=X dot] (13) at (2, 3.5) {};
		\node [style=umat] (15) at (-3, 2) {$f_1$};
		\node [style=X dot] (16) at (-3, 3.25) {};
		\node [style=none] (17) at (-2, -2) {};
		\node [style=Z dot] (18) at (0, -2) {};
		\node [style=X dot] (19) at (-2.5, 3.5) {};
		\node [style=X dot] (20) at (1.5, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (0);
		\draw [bend left=15] (0) to (1);
		\draw [bend right=15] (0) to (2);
		\draw [bend right=15] (2) to (5);
		\draw [bend right=15] (5) to (7);
		\draw [bend right=15] (7) to (8);
		\draw (8) to (10);
		\draw [bend right=15] (1) to (3);
		\draw [bend right=15, looseness=0.75] (3) to (6);
		\draw [bend left=15] (6) to (8);
		\draw (17.center) to (12.center);
		\draw [bend right=15] (15) to (1);
		\draw [bend right=15] (4) to (2);
		\draw (19) to (6);
		\draw (16) to (15);
		\draw (7) to (13);
		\draw (20) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/polyzero-ideal-basis-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, -1) {};
		\node [style=Z dot] (1) at (-2.25, 0) {};
		\node [style=Z dot] (2) at (2.25, 0) {};
		\node [style=umat] (3) at (-1.5, 2) {$g_1$};
		\node [style=umat] (4) at (1.5, 2) {$f_m$};
		\node [style=umat] (5) at (3, 2) {$g_m$};
		\node [style=X dot] (8) at (0, 5) {};
		\node [style=none] (9) at (0, -2) {};
		\node [style=X dot] (10) at (0, 6) {};
		\node [style=none] (11) at (0, 2) {$\dots$};
		\node [style=none] (12) at (2, -2) {};
		\node [style=X dot] (13) at (2, 4) {};
		\node [style=umat] (14) at (-3, 2) {$f_1$};
		\node [style=X dot] (15) at (-3, 3.25) {};
		\node [style=none] (16) at (-2, -2) {};
		\node [style=Z dot] (17) at (0, -2) {};
		\node [style=X dot] (18) at (-2, 4) {};
		\node [style=X dot] (19) at (1.5, 3.25) {};
		\node [style=Z dot] (20) at (-1.5, 3.25) {};
		\node [style=Z dot] (21) at (3, 3.25) {};
		\node [style=none] (22) at (0, 4) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (0);
		\draw [bend left=15] (0) to (1);
		\draw [bend right=15] (0) to (2);
		\draw [bend right=15] (2) to (5);
		\draw (8) to (10);
		\draw [bend right=15] (1) to (3);
		\draw (16.center) to (12.center);
		\draw [bend right=15] (14) to (1);
		\draw [bend right=15] (4) to (2);
		\draw (15) to (14);
		\draw (19) to (4);
		\draw (18) to (8);
		\draw (8) to (13);
		\draw (20) to (3);
		\draw (21) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/polyzero-ideal-basis-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, -1) {};
		\node [style=Z dot] (1) at (-2.25, 0) {};
		\node [style=Z dot] (2) at (2.25, 0) {};
		\node [style=umat] (4) at (1.5, 2) {$f_m$};
		\node [style=X dot] (6) at (0, 5) {};
		\node [style=none] (7) at (0, -2) {};
		\node [style=X dot] (8) at (0, 6) {};
		\node [style=none] (9) at (0, 2) {$\dots$};
		\node [style=none] (10) at (2, -2) {};
		\node [style=X dot] (11) at (2, 4) {};
		\node [style=umat] (12) at (-3, 2) {$f_1$};
		\node [style=X dot] (13) at (-3, 3.25) {};
		\node [style=none] (14) at (-2, -2) {};
		\node [style=Z dot] (15) at (0, -2) {};
		\node [style=X dot] (16) at (-2, 4) {};
		\node [style=X dot] (17) at (1.5, 3.25) {};
		\node [style=Z dot] (18) at (-1.5, 2) {};
		\node [style=Z dot] (19) at (3, 2) {};
		\node [style=none] (20) at (0, 4) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0);
		\draw [bend left=15] (0) to (1);
		\draw [bend right=15] (0) to (2);
		\draw (6) to (8);
		\draw (14.center) to (10.center);
		\draw [bend right=15] (12) to (1);
		\draw [bend right=15] (4) to (2);
		\draw (13) to (12);
		\draw (17) to (4);
		\draw (16) to (6);
		\draw (6) to (11);
		\draw [bend left=15] (18) to (1);
		\draw [bend left=15] (19) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/polyzero-ideal-basis-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, -1) {};
		\node [style=umat] (3) at (2, 1) {$f_m$};
		\node [style=X dot] (4) at (0, 4) {};
		\node [style=none] (5) at (0, -2) {};
		\node [style=X dot] (6) at (0, 5) {};
		\node [style=none] (7) at (0, 2) {$\dots$};
		\node [style=none] (8) at (2, -2) {};
		\node [style=X dot] (9) at (2, 3) {};
		\node [style=umat] (10) at (-2, 1) {$f_1$};
		\node [style=X dot] (11) at (-2, 2.25) {};
		\node [style=none] (12) at (-2, -2) {};
		\node [style=Z dot] (13) at (0, -2) {};
		\node [style=X dot] (14) at (-2, 3) {};
		\node [style=X dot] (15) at (2, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw (4) to (6);
		\draw (12.center) to (8.center);
		\draw (11) to (10);
		\draw (15) to (3);
		\draw (14) to (4);
		\draw (4) to (9);
		\draw [bend right=15] (10) to (0);
		\draw [bend right=15] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/polyzero-ideal-basis-8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, -1) {};
		\node [style=umat] (1) at (2, 1) {$f_m$};
		\node [style=none] (3) at (0, -2) {};
		\node [style=none] (5) at (0, 1) {$\dots$};
		\node [style=none] (6) at (2, -2) {};
		\node [style=umat] (8) at (-2, 1) {$f_1$};
		\node [style=X dot] (9) at (-2, 2.25) {};
		\node [style=none] (10) at (-2, -2) {};
		\node [style=Z dot] (11) at (0, -2) {};
		\node [style=X dot] (13) at (2, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (10.center) to (6.center);
		\draw (9) to (8);
		\draw (13) to (1);
		\draw [bend right=15] (8) to (0);
		\draw [bend right=15] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/polyzero-ideal-basis-with-redundancy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (1.25, -1) {};
		\node [style=none] (1) at (-3.25, -1) {};
		\node [style=none] (2) at (3, -1) {};
		\node [style=umat] (3) at (1.25, 0) {$f_m$};
		\node [style=X dot] (4) at (1.25, 1) {};
		\node [style=Z dot] (5) at (-2.25, -1) {};
		\node [style=umat] (6) at (-2.25, 0) {$f_1$};
		\node [style=X dot] (7) at (-2.25, 1) {};
		\node [style=none] (8) at (-1.25, -1) {};
		\node [style=none] (9) at (0.25, -1) {};
		\node [style=none] (10) at (-0.5, -1) {$\dots$};
		\node [style=Z dot] (11) at (2.25, -1) {};
		\node [style=umat] (12) at (2.25, 0) {$f$};
		\node [style=X dot] (13) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3);
		\draw (3) to (0);
		\draw (7) to (6);
		\draw (6) to (5);
		\draw (1.center) to (8.center);
		\draw (9.center) to (2.center);
		\draw (13) to (12);
		\draw (12) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/polyzero-ideal-basis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (1.75, -1) {};
		\node [style=none] (1) at (-2.75, -1) {};
		\node [style=none] (2) at (2.75, -1) {};
		\node [style=umat] (3) at (1.75, 0) {$f_m$};
		\node [style=X dot] (4) at (1.75, 1) {};
		\node [style=Z dot] (5) at (-1.75, -1) {};
		\node [style=umat] (6) at (-1.75, 0) {$f_1$};
		\node [style=X dot] (7) at (-1.75, 1) {};
		\node [style=none] (8) at (-0.75, -1) {};
		\node [style=none] (9) at (0.75, -1) {};
		\node [style=none] (10) at (0, -1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3);
		\draw (3) to (0);
		\draw (7) to (6);
		\draw (6) to (5);
		\draw (1.center) to (8.center);
		\draw (9.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/polyzero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, -1) {};
		\node [style=none] (1) at (1, -1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=umat] (3) at (0, 0) {$f$};
		\node [style=X dot] (4) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3);
		\draw (3) to (0);
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qradical-gadget-constr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, -1) {};
		\node [style=Z dot] (1) at (0, -0.5) {};
		\node [style=Z dot] (2) at (-1, 0) {};
		\node [style=umult] (3) at (-1, 2) {};
		\node [style=X dot] (4) at (0, 2.75) {};
		\node [style=ukscalar] (5) at (0.75, 1.25) {$-1$};
		\node [style=X dot] (6) at (0, 3.25) {};
		\node [style=none] (7) at (-2, -1) {};
		\node [style=none] (8) at (2, -1) {};
		\node [style=none] (9) at (0.75, 0.5) {};
		\node [style=none] (10) at (0.75, 2) {};
		\node [style=none] (11) at (-1, 1.25) {$\dots$};
		\node [style=none] (12) at (-1, 0.75) {$q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8.center);
		\draw (0) to (1);
		\draw [bend left=15] (1) to (2);
		\draw [bend left=75, looseness=1.25] (2) to (3);
		\draw [bend left=75, looseness=1.25] (3) to (2);
		\draw [bend left=15] (3) to (4);
		\draw (6) to (4);
		\draw [bend left=15] (4) to (10.center);
		\draw (10.center) to (9.center);
		\draw [bend left] (9.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qred-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1.125, 0) {};
		\node [style=mult] (1) at (1.125, 0) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (2, 0) {};
		\node [style=none] (4) at (-0.25, 0.25) {$\vdots$};
		\node [style=none] (5) at (0.25, 0) {$q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (1) to (3.center);
		\draw [bend left=60, looseness=0.75] (0) to (1);
		\draw [bend right=60, looseness=0.75] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qreduction-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, -1) {};
		\node [style=Z dot] (1) at (0, -0.5) {};
		\node [style=X dot] (4) at (0, 1.75) {};
		\node [style=ukscalar] (5) at (0.5, 0.75) {$-1$};
		\node [style=X dot] (6) at (0, 2.25) {};
		\node [style=none] (7) at (-2, -1) {};
		\node [style=none] (8) at (2, -1) {};
		\node [style=none] (9) at (0.5, 0.75) {};
		\node [style=none] (10) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8.center);
		\draw (0) to (1);
		\draw (6) to (4);
		\draw [bend left=15] (4) to (10.center);
		\draw (10.center) to (9.center);
		\draw [bend left=15] (9.center) to (1);
		\draw [bend right=45] (4) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qreduction-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, -0.05) {};
		\node [style=none] (1) at (-1, -0.05) {};
		\node [style=none] (2) at (1, -0.05) {};
		\node [style=Z dot] (3) at (0, 0.45) {};
		\node [style=X dot] (4) at (0, 1.05) {};
		\node [style=X dot] (5) at (0, 1.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4);
		\draw (3) to (0);
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reduced-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=Z dot] (2) at (-2.5, -0.5) {};
		\node [style=idealket] (3) at (-2.5, 0.5) {$I$};
		\node [style=Z dot] (4) at (-1.25, -0.5) {};
		\node [style=umat] (5) at (-1.25, 0.5) {$f_1$};
		\node [style=X dot] (6) at (-1.25, 2) {};
		\node [style=none] (7) at (0, -0.5) {$\dots$};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=Z dot] (9) at (1, -0.5) {};
		\node [style=none] (10) at (1.5, -0.5) {};
		\node [style=umat] (11) at (1, 0.5) {$f_m$};
		\node [style=X dot] (12) at (1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3) to (2);
		\draw (6) to (4);
		\draw (9) to (12);
		\draw (8.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reduced-2-single.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -0.5) {};
		\node [style=none] (1) at (1.25, -0.5) {};
		\node [style=Z dot] (2) at (-0.75, -0.5) {};
		\node [style=idealket] (3) at (-0.75, 0.5) {$I$};
		\node [style=Z dot] (4) at (0.5, -0.5) {};
		\node [style=umat] (5) at (0.5, 0.5) {$g$};
		\node [style=Z dot] (6) at (0.5, 1.75) {};
		\node [style=umult] (13) at (0.5, 3.75) {};
		\node [style=X dot] (15) at (0.5, 4.75) {};
		\node [style=none] (17) at (0.5, 2.5) {$\dots$};
		\node [style=none] (19) at (0.5, 3) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3) to (2);
		\draw (6) to (4);
		\draw [bend right=45, looseness=1.25] (13) to (6);
		\draw [bend left=45, looseness=1.25] (13) to (6);
		\draw (15) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reduced-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=Z dot] (2) at (-2.5, -0.5) {};
		\node [style=idealket] (3) at (-2.5, 0.5) {$I$};
		\node [style=Z dot] (4) at (-1.25, -0.5) {};
		\node [style=umat] (5) at (-1.25, 0.5) {$g_1$};
		\node [style=Z dot] (6) at (-1.25, 1.75) {};
		\node [style=none] (7) at (0, -0.5) {$\dots$};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=Z dot] (9) at (1, -0.5) {};
		\node [style=none] (10) at (1.5, -0.5) {};
		\node [style=umat] (11) at (1, 0.5) {$g_m$};
		\node [style=Z dot] (12) at (1, 1.75) {};
		\node [style=umult] (13) at (-1.25, 3.75) {};
		\node [style=umult] (14) at (1, 3.75) {};
		\node [style=X dot] (15) at (-1.25, 4.75) {};
		\node [style=X dot] (16) at (1, 4.75) {};
		\node [style=none] (17) at (-1.25, 2.5) {$\dots$};
		\node [style=none] (18) at (1, 2.5) {$\dots$};
		\node [style=none] (19) at (-1.25, 3) {$n_1$};
		\node [style=none] (20) at (1, 3) {$n_m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3) to (2);
		\draw (6) to (4);
		\draw (9) to (12);
		\draw (8.center) to (10.center);
		\draw [bend right=45, looseness=1.25] (13) to (6);
		\draw [bend left=45, looseness=1.25] (13) to (6);
		\draw [bend right=45, looseness=1.25] (14) to (12);
		\draw [bend left=45, looseness=1.25] (14) to (12);
		\draw (15) to (13);
		\draw (16) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reduced-3-single.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -0.5) {};
		\node [style=none] (1) at (1.25, -0.5) {};
		\node [style=Z dot] (2) at (-0.75, -0.5) {};
		\node [style=idealket] (3) at (-0.75, 0.5) {$I$};
		\node [style=Z dot] (4) at (0.5, -0.5) {};
		\node [style=umat] (5) at (0.5, 0.5) {$g$};
		\node [style=X dot] (6) at (0.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3) to (2);
		\draw (6) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reduced-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -0.5) {};
		\node [style=none] (1) at (0.75, -0.5) {};
		\node [style=Z dot] (2) at (-1.25, -0.5) {};
		\node [style=idealket] (3) at (-1.25, 0.5) {$I$};
		\node [style=Z dot] (4) at (0, -0.5) {};
		\node [style=umat] (5) at (0, 0.5) {$g_1$};
		\node [style=X dot] (6) at (0, 1.75) {};
		\node [style=none] (7) at (1.25, -0.5) {$\dots$};
		\node [style=none] (8) at (1.75, -0.5) {};
		\node [style=Z dot] (9) at (2.25, -0.5) {};
		\node [style=none] (10) at (2.75, -0.5) {};
		\node [style=umat] (11) at (2.25, 0.5) {$g_m$};
		\node [style=X dot] (12) at (2.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3) to (2);
		\draw (6) to (4);
		\draw (9) to (12);
		\draw (8.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/regular-map-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 0) {};
		\node [style=idealket] (1) at (-2, 1) {$I$};
		\node [style=rmat] (2) at (-1, 0) {$f$};
		\node [style=Z dot] (3) at (0, 0) {};
		\node [style=Z dot] (4) at (2, 0) {};
		\node [style=umat] (5) at (0, 1) {$g_1$};
		\node [style=umat] (6) at (2, 1) {$g_m$};
		\node [style=X dot] (7) at (0, 2.25) {};
		\node [style=X dot] (8) at (2, 2.25) {};
		\node [style=none] (9) at (-3, 0) {};
		\node [style=none] (10) at (3, 0) {};
		\node [style=none] (11) at (1, 0) {$\dots$};
		\node [style=none] (12) at (0.5, 0) {};
		\node [style=none] (13) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (12.center);
		\draw (13.center) to (10.center);
		\draw (3) to (7);
		\draw (4) to (8);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/regular-map-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 0) {};
		\node [style=idealket] (1) at (-2, 1) {$I$};
		\node [style=rmat] (2) at (2, 0) {$f$};
		\node [style=Z dot] (3) at (-1, 0) {};
		\node [style=Z dot] (4) at (1, 0) {};
		\node [style=umat] (5) at (-1, 2.25) {$g_1$};
		\node [style=umat] (6) at (1, 2.25) {$g_m$};
		\node [style=X dot] (7) at (-1, 3.5) {};
		\node [style=X dot] (8) at (1, 3.5) {};
		\node [style=none] (9) at (-3, 0) {};
		\node [style=none] (10) at (3, 0) {};
		\node [style=none] (11) at (0, 0) {$\dots$};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (13) at (0.5, 0) {};
		\node [style=umat] (14) at (-1, 1) {$f$};
		\node [style=umat] (15) at (1, 1) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (12.center);
		\draw (13.center) to (10.center);
		\draw [in=270, out=90] (3) to (7);
		\draw (4) to (8);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/regular-map-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, 0.75) {};
		\node [style=ket] (1) at (-2, 0.75) {$I$};
		\node [style=rmat] (2) at (2, 0) {$f$};
		\node [style=Z dot] (3) at (-1, 0) {};
		\node [style=Z dot] (4) at (1, 0) {};
		\node [style=umat] (5) at (-1, 3) {$g_1$};
		\node [style=umat] (6) at (1, 3) {$g_m$};
		\node [style=X dot] (7) at (-1, 4.25) {};
		\node [style=X dot] (8) at (1, 4.25) {};
		\node [style=none] (9) at (-3, 0) {};
		\node [style=none] (10) at (3, 0) {};
		\node [style=none] (11) at (0, 0) {$\dots$};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (13) at (0.5, 0) {};
		\node [style=umat] (14) at (-1, 1.75) {$f$};
		\node [style=umat] (15) at (1, 1.75) {$f$};
		\node [style=Z dot] (16) at (1, 0.75) {};
		\node [style=ket] (17) at (0, 0.75) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (12.center);
		\draw (13.center) to (10.center);
		\draw [in=270, out=90] (3) to (7);
		\draw (4) to (8);
		\draw (0) to (1);
		\draw (16) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/regular-map-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, 0.75) {};
		\node [style=ket] (1) at (-2, 0.75) {$I$};
		\node [style=rmat] (2) at (2, 0) {$f$};
		\node [style=Z dot] (3) at (-1, 0) {};
		\node [style=Z dot] (4) at (1, 0) {};
		\node [style=Z dot] (7) at (-1, 1.25) {};
		\node [style=Z dot] (8) at (1, 1.25) {};
		\node [style=none] (9) at (-3, 0) {};
		\node [style=none] (10) at (3, 0) {};
		\node [style=none] (11) at (0, 0) {$\dots$};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (13) at (0.5, 0) {};
		\node [style=X dot] (14) at (-1, 2) {};
		\node [style=X dot] (15) at (1, 2) {};
		\node [style=X dot] (16) at (-1, 2.75) {};
		\node [style=X dot] (17) at (1, 2.75) {};
		\node [style=Z dot] (18) at (1, 0.75) {};
		\node [style=ket] (19) at (0, 0.75) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (12.center);
		\draw (13.center) to (10.center);
		\draw [in=270, out=90] (3) to (7);
		\draw (4) to (8);
		\draw (0) to (1);
		\draw (16) to (14);
		\draw (17) to (15);
		\draw (18) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/regular-map-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 0) {};
		\node [style=idealket] (1) at (-2, 1) {$I$};
		\node [style=rmat] (2) at (2, 0) {$f$};
		\node [style=Z dot] (3) at (-1, 0) {};
		\node [style=Z dot] (4) at (1, 0) {};
		\node [style=Z dot] (5) at (-1, 0.75) {};
		\node [style=Z dot] (6) at (1, 0.75) {};
		\node [style=none] (7) at (-3, 0) {};
		\node [style=none] (8) at (3, 0) {};
		\node [style=none] (9) at (0, 0) {$\dots$};
		\node [style=none] (10) at (-0.5, 0) {};
		\node [style=none] (11) at (0.5, 0) {};
		\node [style=X dot] (12) at (-1, 1.5) {};
		\node [style=X dot] (13) at (1, 1.5) {};
		\node [style=X dot] (14) at (-1, 2.25) {};
		\node [style=X dot] (15) at (1, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (10.center);
		\draw (11.center) to (8.center);
		\draw [in=270, out=90] (3) to (5);
		\draw (4) to (6);
		\draw (0) to (1);
		\draw (14) to (12);
		\draw (15) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/regular-map-comp-id-backward.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1.5, -0.5) {};
		\node [style=rmat] (1) at (1.75, -0.5) {$\sigma$};
		\node [style=rmat] (2) at (0, -0.5) {$\tau$};
		\node [style=none] (3) at (-2.5, -0.5) {};
		\node [style=none] (4) at (2.5, -0.5) {};
		\node [style=idealket] (5) at (-1.5, 0.5) {$J$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/regular-map-comp-id-forward.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1.5, -0.5) {};
		\node [style=rmat] (1) at (-0.5, -0.5) {$\sigma$};
		\node [style=rmat] (2) at (1, -0.5) {$\tau$};
		\node [style=none] (3) at (-2.5, -0.5) {};
		\node [style=none] (4) at (2.5, -0.5) {};
		\node [style=idealket] (5) at (-1.5, 0.5) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/regular-map-comp-nil-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1.25, 0) {};
		\node [style=rmat] (1) at (-0.25, 0) {$f$};
		\node [style=idealket] (2) at (-1.25, 1) {$I$};
		\node [style=none] (3) at (-2.25, 0) {};
		\node [style=none] (4) at (2.25, 0) {};
		\node [style=rmat] (5) at (1.25, 0) {$g_j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (3.center) to (4.center);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/regular-map-comp-nil-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, 0) {};
		\node [style=idealket] (2) at (-1, 1) {$I$};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=Z dot] (4) at (0, 0) {};
		\node [style=X dot] (5) at (1, 0) {};
		\node [style=none] (6) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (3.center) to (4);
		\draw (0) to (2);
		\draw (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/regular-map-without-im.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-0.5, 0) {};
		\node [style=rmat] (2) at (0.5, 0) {$f$};
		\node [style=idealket] (3) at (-0.5, 1) {$I$};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=none] (6) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/regular-map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, 0) {};
		\node [style=Z dot] (1) at (1, 0) {};
		\node [style=rmat] (2) at (0, 0) {$f$};
		\node [style=idealket] (3) at (-1, 1) {$I$};
		\node [style=idealket] (4) at (1, 1) {$J$};
		\node [style=none] (5) at (-2, 0) {};
		\node [style=none] (6) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (0) to (3);
		\draw (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ring-on-variety-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-0.5, 0) {};
		\node [style=rmat] (1) at (0.5, 0.75) {$g$};
		\node [style=rmat] (2) at (0.5, -0.75) {$h$};
		\node [style=X dot] (3) at (1.5, 0) {};
		\node [style=none] (4) at (2.5, 0) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=none] (6) at (-2.5, 0) {};
		\node [style=Z dot] (8) at (-1.5, 0) {};
		\node [style=idealket] (9) at (-1.5, 1) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw [bend left=15] (0) to (1);
		\draw [bend left=15] (1) to (3);
		\draw (3) to (4.center);
		\draw [bend right=15] (0) to (2);
		\draw [bend right=15] (2) to (3);
		\draw (9) to (8);
		\draw (6.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ring-on-variety-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-0.5, 0) {};
		\node [style=rmat] (1) at (0.5, 0.75) {$g$};
		\node [style=rmat] (2) at (0.5, -0.75) {$h$};
		\node [style=X dot] (3) at (1.5, 0) {};
		\node [style=none] (4) at (2.5, 0) {};
		\node [style=none] (5) at (-2.25, 0) {};
		\node [style=none] (6) at (-3.25, 0) {};
		\node [style=Z dot] (7) at (-2.25, 0) {};
		\node [style=idealket] (8) at (-2.25, 1) {$I$};
		\node [style=Z dot] (9) at (-1.25, 0) {};
		\node [style=umat] (10) at (-1.25, 1) {$h$};
		\node [style=X dot] (11) at (-1.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw [bend left=15] (0) to (1);
		\draw [bend left=15] (1) to (3);
		\draw (3) to (4.center);
		\draw [bend right=15] (0) to (2);
		\draw [bend right=15] (2) to (3);
		\draw (8) to (7);
		\draw (6.center) to (7);
		\draw (11) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ring-on-variety-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-0.5, 0) {};
		\node [style=rmat] (1) at (0.75, 0.75) {$g$};
		\node [style=rmat] (2) at (1, -0.75) {$h$};
		\node [style=X dot] (3) at (2, 0) {};
		\node [style=none] (4) at (3, 0) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=none] (6) at (-2.5, 0) {};
		\node [style=Z dot] (7) at (-1.5, 0) {};
		\node [style=idealket] (8) at (-1.5, 1) {$I$};
		\node [style=Z dot] (9) at (0, -0.75) {};
		\node [style=rmat] (10) at (1, -1.5) {$h$};
		\node [style=X dot] (11) at (1.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw [bend left=15] (0) to (1);
		\draw [bend left=15] (1) to (3);
		\draw (3) to (4.center);
		\draw [bend right=15] (2) to (3);
		\draw (8) to (7);
		\draw (6.center) to (7);
		\draw [bend right=15] (0) to (9);
		\draw (9) to (2);
		\draw [bend right=15] (9) to (10);
		\draw (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ring-on-variety-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, 0) {};
		\node [style=rmat] (1) at (0.5, 0.75) {$g$};
		\node [style=X dot] (3) at (1.75, 0) {};
		\node [style=none] (4) at (2.75, 0) {};
		\node [style=none] (5) at (-2, 0) {};
		\node [style=none] (6) at (-3, 0) {};
		\node [style=Z dot] (7) at (-2, 0) {};
		\node [style=idealket] (8) at (-2, 1) {$I$};
		\node [style=Z dot] (9) at (1, -0.75) {};
		\node [style=X dot] (11) at (2, -1.25) {};
		\node [style=rmat] (12) at (0, -0.75) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw [bend left=15] (0) to (1);
		\draw [bend left=15] (1) to (3);
		\draw (3) to (4.center);
		\draw (8) to (7);
		\draw (6.center) to (7);
		\draw [bend right=15] (0) to (12);
		\draw (12) to (9);
		\draw [bend right=15] (9) to (11);
		\draw [bend right=15, looseness=0.75] (9) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ring-on-variety-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, 0) {};
		\node [style=rmat] (1) at (0.5, 0.75) {$g$};
		\node [style=X dot] (2) at (1.75, 0) {};
		\node [style=none] (3) at (2.75, 0) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (5) at (-3, 0) {};
		\node [style=Z dot] (6) at (-2, 0) {};
		\node [style=idealket] (7) at (-2, 1) {$I$};
		\node [style=X dot] (9) at (1, -0.75) {};
		\node [style=rmat] (10) at (0, -0.75) {$h$};
		\node [style=X dot] (11) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw [bend left=15] (0) to (1);
		\draw [bend left=15] (1) to (2);
		\draw (2) to (3.center);
		\draw (7) to (6);
		\draw (5.center) to (6);
		\draw [bend right=15] (0) to (10);
		\draw [bend left=15] (2) to (11);
		\draw (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ring-on-variety-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=rmat] (1) at (1, 0) {$g$};
		\node [style=none] (3) at (2, 0) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (-2, 0) {};
		\node [style=Z dot] (6) at (-1, 0) {};
		\node [style=idealket] (7) at (-1, 1) {$I$};
		\node [style=X dot] (8) at (0, 2) {};
		\node [style=umat] (9) at (0, 1) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (1);
		\draw (7) to (6);
		\draw (5.center) to (6);
		\draw (0) to (9);
		\draw (9) to (8);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ring-on-variety-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.5) {};
		\node [style=none] (1) at (1.5, -0.5) {};
		\node [style=Z dot] (2) at (-0.5, -0.5) {};
		\node [style=idealket] (3) at (-0.5, 0.5) {$I$};
		\node [style=rmat] (4) at (0.5, -0.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (1.center);
		\draw (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ring-on-variety-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.5) {};
		\node [style=none] (1) at (1.5, -0.5) {};
		\node [style=Z dot] (2) at (-0.5, -0.5) {};
		\node [style=idealket] (3) at (-0.5, 0.5) {$I$};
		\node [style=rmat] (4) at (0.5, -0.5) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (1.center);
		\draw (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ring-on-variety.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.5) {};
		\node [style=none] (1) at (0.25, -0.5) {};
		\node [style=Z dot] (2) at (-0.5, -0.5) {};
		\node [style=idealket] (3) at (-0.5, 0.5) {$I$};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (5) at (1.5, -0.5) {};
		\node [style=none] (6) at (0, -0.25) {};
		\node [style=none] (7) at (0.75, -0.25) {};
		\node [style=none] (8) at (0.75, -0.75) {};
		\node [style=none] (9) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (1.center);
		\draw (3) to (2);
		\draw (4.center) to (5.center);
		\draw [style=hadamard edge] (6.center) to (7.center);
		\draw [style=hadamard edge] (7.center) to (4.center);
		\draw [style=hadamard edge] (4.center) to (8.center);
		\draw [style=hadamard edge] (8.center) to (9.center);
		\draw [style=hadamard edge] (9.center) to (1.center);
		\draw [style=hadamard edge] (1.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ring-quot-conj-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, -0.5) {};
		\node [style=idealket] (1) at (-1, 0.5) {$J$};
		\node [style=rmat] (3) at (1, -0.5) {$\sigma$};
		\node [style=none] (4) at (-2, -0.5) {};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=rmat] (6) at (0, -0.5) {$\tau$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ring-quot-conj-sigma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, -0.5) {};
		\node [style=idealket] (1) at (0, 0.5) {$I$};
		\node [style=lmat] (2) at (-1, -0.5) {$\sigma$};
		\node [style=rmat] (3) at (1, -0.5) {$\sigma$};
		\node [style=none] (4) at (-2, -0.5) {};
		\node [style=none] (5) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ring-quot-gadget-comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-0.6, -0.5) {};
		\node [style=Z dot] (1) at (0.6, -0.5) {};
		\node [style=none] (2) at (1.5, -0.5) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=idealket] (4) at (-0.6, 0.5) {$I$};
		\node [style=idealket] (5) at (0.6, 0.5) {$J$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4) to (0);
		\draw (5) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ring-quot-gadget-numbered.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=Z dot] (2) at (0, -0.5) {};
		\node [style=idealket] (3) at (0, 0.5) {$I$};
		\node [style=none] (4) at (1, 0) {$n$};
		\node [style=none] (5) at (-1, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ring-quot-gadget-qradical.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.5) {};
		\node [style=none] (1) at (2, -0.5) {};
		\node [style=Z dot] (2) at (-1, -0.5) {};
		\node [style=idealket] (3) at (-1, 0.5) {$I$};
		\node [style=Z dot] (4) at (1, -0.5) {};
		\node [style=idealket] (5) at (1, 0.5) {$\Gamma_q^n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3) to (2);
		\draw (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ring-quot-gadget-with-radical-redundancy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.5) {};
		\node [style=none] (1) at (1.5, -0.5) {};
		\node [style=Z dot] (2) at (-0.5, -0.5) {};
		\node [style=idealket] (3) at (-0.5, 0.5) {$I$};
		\node [style=Z dot] (4) at (0.75, -0.5) {};
		\node [style=umat] (5) at (0.75, 0.5) {$f$};
		\node [style=X dot] (6) at (0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3) to (2);
		\draw (6) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ring-quot-twice.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=Z dot] (2) at (-0.75, -0.5) {};
		\node [style=idealket] (3) at (-0.75, 0.5) {$I$};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (1.75, -0.5) {};
		\node [style=Z dot] (6) at (0.75, -0.5) {};
		\node [style=idealket] (7) at (0.75, 0.5) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3) to (2);
		\draw (4.center) to (5.center);
		\draw (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalable-add-constr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (0, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-1, 1.25) {};
		\node [style=none] (3) at (-1, -0.25) {};
		\node [style=X dot] (4) at (0, -0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (-1, 0.25) {};
		\node [style=none] (7) at (-1, -1.25) {};
		\node [style=none] (8) at (0.75, 0) {$\rotatebox{90}{...}$};
		\node [style=none] (9) at (-0.75, 0.625) {$\rotatebox{90}{...}$};
		\node [style=none] (10) at (-0.75, -0.625) {$\rotatebox{90}{...}$};
		\node [style=none] (11) at (1.25, 0) {$n$};
		\node [style=none] (12) at (-1.25, 0.6) {$n$};
		\node [style=none] (13) at (-1.25, -0.65) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend right=15] (0) to (2.center);
		\draw [bend left=15] (0) to (3.center);
		\draw (5.center) to (4);
		\draw [bend right=15] (4) to (6.center);
		\draw [bend left=15] (4) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalable-add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (-1, -0.75) {};
		\node [style=none] (4) at (1, 0.5) {$n$};
		\node [style=none] (5) at (-1, -0.25) {$n$};
		\node [style=none] (6) at (-1, 1.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend right=15] (0) to (2.center);
		\draw [bend left=15] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalable-copy-constr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (1, 1.25) {};
		\node [style=none] (3) at (1, -0.25) {};
		\node [style=Z dot] (4) at (0, -0.5) {};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (1, 0.25) {};
		\node [style=none] (7) at (1, -1.25) {};
		\node [style=none] (8) at (-0.75, 0) {$\rotatebox{90}{...}$};
		\node [style=none] (9) at (0.75, 0.625) {$\rotatebox{90}{...}$};
		\node [style=none] (10) at (0.75, -0.625) {$\rotatebox{90}{...}$};
		\node [style=none] (14) at (-1.25, 0) {$n$};
		\node [style=none] (18) at (1.25, 0.6) {$n$};
		\node [style=none] (22) at (1.25, -0.65) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left=15] (0) to (2.center);
		\draw [bend right=15] (0) to (3.center);
		\draw (5.center) to (4);
		\draw [bend left=15] (4) to (6.center);
		\draw [bend right=15] (4) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalable-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=none] (4) at (-1, 0.5) {$n$};
		\node [style=none] (5) at (1, -0.25) {$n$};
		\node [style=none] (6) at (1, 1.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left=15] (0) to (2.center);
		\draw [bend right=15] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalable-delete-constr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=Z dot] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (8) at (-0.25, 0) {$\rotatebox{90}{...}$};
		\node [style=none] (14) at (-1.25, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (5.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalable-delete.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0.5, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (4) at (-0.5, 0.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalable-exponentiation-constr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2.25, 2.25) {};
		\node [style=Z dot] (1) at (-2.25, -2.25) {};
		\node [style=mult] (2) at (2.25, 2.25) {};
		\node [style=mult] (3) at (2.25, -2.25) {};
		\node [style=none] (8) at (-3.25, 2.25) {};
		\node [style=none] (9) at (-3.25, -2.25) {};
		\node [style=none] (10) at (3.25, 2.25) {};
		\node [style=none] (11) at (3.25, -2.25) {};
		\node [style=none] (12) at (-2.25, 0.25) {$\vdots$};
		\node [style=none] (13) at (0, 2.5) {$\vdots$};
		\node [style=none] (14) at (3.25, 0.25) {$\vdots$};
		\node [style=none] (15) at (0, -2.5) {$\vdots$};
		\node [style=none] (16) at (-3.5, 2.25) {};
		\node [style=none] (17) at (-4, 0) {};
		\node [style=none] (18) at (-4, 0) {};
		\node [style=none] (19) at (-3.5, -2.25) {};
		\node [style=none] (20) at (3.5, 2.25) {};
		\node [style=none] (21) at (4, 0) {};
		\node [style=none] (22) at (4, 0) {};
		\node [style=none] (23) at (3.5, -2.25) {};
		\node [style=none] (24) at (-4.5, 0) {$n$};
		\node [style=none] (25) at (4.5, 0) {$m$};
		\node [style=none] (26) at (-1, 3.5) {};
		\node [style=none] (27) at (-1, 2.75) {};
		\node [style=none] (28) at (1.5, 3.5) {};
		\node [style=none] (29) at (-1, 4.25) {};
		\node [style=none] (30) at (-0.125, 3.5) {$A_{1,1}$};
		\node [style=none] (31) at (-1, 1.25) {};
		\node [style=none] (32) at (-1, 0.5) {};
		\node [style=none] (33) at (1.5, 1.25) {};
		\node [style=none] (34) at (-1, 2) {};
		\node [style=none] (35) at (-0.125, 1.25) {$A_{m,1}$};
		\node [style=none] (36) at (-1, -1.25) {};
		\node [style=none] (37) at (-1, -2) {};
		\node [style=none] (38) at (1.5, -1.25) {};
		\node [style=none] (39) at (-1, -0.5) {};
		\node [style=none] (40) at (-0.125, -1.25) {$A_{1,n}$};
		\node [style=none] (41) at (-1, -3.75) {};
		\node [style=none] (42) at (-1, -4.5) {};
		\node [style=none] (43) at (1.5, -3.75) {};
		\node [style=none] (44) at (-1, -3) {};
		\node [style=none] (45) at (-0.125, -3.75) {$A_{m,n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (0);
		\draw (2) to (10.center);
		\draw (9.center) to (1);
		\draw (3) to (11.center);
		\draw [in=0, out=-180, looseness=0.50] (16.center) to (17.center);
		\draw [in=180, out=0, looseness=0.50] (18.center) to (19.center);
		\draw [in=180, out=0, looseness=0.50] (20.center) to (21.center);
		\draw [in=0, out=180, looseness=0.50] (22.center) to (23.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (29.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (34.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (44.center);
		\draw [in=-180, out=75] (0) to (26.center);
		\draw [in=120, out=0, looseness=0.75] (28.center) to (2);
		\draw [in=-180, out=-45] (0) to (31.center);
		\draw [in=105, out=0, looseness=0.50] (33.center) to (3);
		\draw [in=-180, out=45] (1) to (36.center);
		\draw [in=255, out=0, looseness=0.50] (38.center) to (2);
		\draw [in=180, out=-60, looseness=0.75] (1) to (41.center);
		\draw [in=-90, out=0, looseness=0.75] (43.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalable-k-constr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kscalar] (0) at (0, 1) {$\kappa$};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (-2, 0) {$n$};
		\node [style=kscalar] (4) at (0, -1) {$\kappa$};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (7) at (0, 0.25) {$\vdots$};
		\node [style=none] (8) at (-1.25, 1) {};
		\node [style=none] (9) at (-1.25, -1) {};
		\node [style=none] (10) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw [in=0, out=-180, looseness=0.50] (8.center) to (10.center);
		\draw [in=-180, out=0, looseness=0.50] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalable-matrix-constr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 1.75) {};
		\node [style=Z dot] (1) at (-2, -1.75) {};
		\node [style=X dot] (2) at (2, 1.75) {};
		\node [style=X dot] (3) at (2, -1.75) {};
		\node [style=kscalar] (4) at (0, 2.75) {$C_{1,1}$};
		\node [style=kscalar] (5) at (0, 0.75) {$C_{m,1}$};
		\node [style=kscalar] (6) at (0, -0.75) {$C_{1,n}$};
		\node [style=kscalar] (7) at (0, -2.75) {$C_{m,n}$};
		\node [style=none] (8) at (-3, 1.75) {};
		\node [style=none] (9) at (-3, -1.75) {};
		\node [style=none] (10) at (3, 1.75) {};
		\node [style=none] (11) at (3, -1.75) {};
		\node [style=none] (12) at (-2, 0.25) {$\vdots$};
		\node [style=none] (13) at (0, 2) {$\vdots$};
		\node [style=none] (14) at (3, 0.25) {$\vdots$};
		\node [style=none] (15) at (0, -1.5) {$\vdots$};
		\node [style=none] (16) at (-3.25, 1.75) {};
		\node [style=none] (18) at (-3.75, 0) {};
		\node [style=none] (19) at (-3.75, 0) {};
		\node [style=none] (20) at (-3.25, -1.75) {};
		\node [style=none] (21) at (3.25, 1.75) {};
		\node [style=none] (22) at (3.75, 0) {};
		\node [style=none] (23) at (3.75, 0) {};
		\node [style=none] (24) at (3.25, -1.75) {};
		\node [style=none] (25) at (-4.25, 0) {$n$};
		\node [style=none] (26) at (4.25, 0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0) to (4);
		\draw [bend left] (4) to (2);
		\draw [in=180, out=-30] (0) to (5);
		\draw [in=120, out=0] (5) to (3);
		\draw [in=180, out=30] (1) to (6);
		\draw [in=240, out=0] (6) to (2);
		\draw [bend right] (1) to (7);
		\draw [bend right] (7) to (3);
		\draw (8.center) to (0);
		\draw (2) to (10.center);
		\draw (9.center) to (1);
		\draw (3) to (11.center);
		\draw [in=0, out=-180, looseness=0.50] (16.center) to (18.center);
		\draw [in=180, out=0, looseness=0.50] (19.center) to (20.center);
		\draw [in=180, out=0, looseness=0.50] (21.center) to (22.center);
		\draw [in=0, out=180, looseness=0.50] (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalable-mult-constr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mult] (0) at (0, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-1, 1.25) {};
		\node [style=none] (3) at (-1, -0.25) {};
		\node [style=mult] (4) at (0, -0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (-1, 0.25) {};
		\node [style=none] (7) at (-1, -1.25) {};
		\node [style=none] (8) at (0.75, 0) {$\rotatebox{90}{...}$};
		\node [style=none] (9) at (-0.75, 0.625) {$\rotatebox{90}{...}$};
		\node [style=none] (10) at (-0.75, -0.625) {$\rotatebox{90}{...}$};
		\node [style=none] (11) at (1.25, 0) {$n$};
		\node [style=none] (12) at (-1.25, 0.6) {$n$};
		\node [style=none] (13) at (-1.25, -0.65) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend right=15] (0) to (2.center);
		\draw [bend left=15] (0) to (3.center);
		\draw (5.center) to (4);
		\draw [bend right=15] (4) to (6.center);
		\draw [bend left=15] (4) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalable-mult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mult] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (-1, -0.75) {};
		\node [style=none] (4) at (1, 0.5) {$n$};
		\node [style=none] (5) at (-1, -0.25) {$n$};
		\node [style=none] (6) at (-1, 1.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend right=15] (0) to (2.center);
		\draw [bend left=15] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalable-one-constr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=multop] (0) at (-0.75, 0.5) {};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=multop] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (0.25, -0.5) {};
		\node [style=none] (4) at (0, 0) {$\rotatebox{90}{...}$};
		\node [style=none] (5) at (1, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalable-one.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=multop] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (0.5, 0.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalable-wire-constr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-1, -0.475) {};
		\node [style=none] (3) at (1, -0.475) {};
		\node [style=none] (4) at (0, 0) {$\rotatebox{90}{...}$};
		\node [style=none] (8) at (-0.5, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalable-wire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (-1, 0.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalable-zero-constr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-0.75, 0.5) {};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=X dot] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (0.25, -0.5) {};
		\node [style=none] (4) at (0, 0) {$\rotatebox{90}{...}$};
		\node [style=none] (5) at (1, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalable-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (0.5, 0.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalar-text.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kscalar] (1) at (0, 0) {$\kappa$};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (0, -1) {\footnotesize scaling};
		\node [style=none] (5) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sigma-inverse-with-im.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (0) at (0, 0) {$\tau$};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=Z dot] (3) at (-1.5, 0) {};
		\node [style=idealket] (4) at (-1.5, 1) {$J$};
		\node [style=Z dot] (5) at (1.5, 0) {};
		\node [style=idealket] (6) at (1.5, 1) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4) to (3);
		\draw (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sigma-inverse-with-pair-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (0) at (-1.5, 0) {$\tau$};
		\node [style=none] (1) at (-3.5, 0) {};
		\node [style=none] (2) at (3.75, 0) {};
		\node [style=Z dot] (3) at (-3, 0) {};
		\node [style=idealket] (4) at (-3, 1) {$J$};
		\node [style=Z dot] (5) at (0, 0) {};
		\node [style=idealket] (6) at (0, 1) {$I$};
		\node [style=rmat] (7) at (1, 0) {$\sigma$};
		\node [style=lmat] (8) at (2.25, 0) {$\sigma$};
		\node [style=Z dot] (9) at (3.25, 0) {};
		\node [style=idealket] (10) at (3.25, 1) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (2.center);
		\draw (4) to (3);
		\draw (6) to (5);
		\draw (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sigma-inverse-with-pair-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (0) at (-1.25, 0) {$\tau$};
		\node [style=none] (1) at (-3.25, 0) {};
		\node [style=none] (2) at (3.5, 0) {};
		\node [style=Z dot] (3) at (-2.75, 0) {};
		\node [style=idealket] (4) at (-2.75, 1) {$J$};
		\node [style=rmat] (7) at (0.75, 0) {$\sigma$};
		\node [style=lmat] (8) at (2, 0) {$\sigma$};
		\node [style=Z dot] (9) at (3, 0) {};
		\node [style=idealket] (10) at (3, 1) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (2.center);
		\draw (4) to (3);
		\draw (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sigma-inverse-with-pair-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=Z dot] (3) at (-1, 0) {};
		\node [style=idealket] (4) at (-1, 1) {$J$};
		\node [style=lmat] (6) at (0, 0) {$\sigma$};
		\node [style=Z dot] (7) at (1, 0) {};
		\node [style=idealket] (8) at (1, 1) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (2.center);
		\draw (4) to (3);
		\draw (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sigma-inverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (0) at (0, 0) {$\tau$};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=Z dot] (3) at (-1.5, 0) {};
		\node [style=idealket] (4) at (-1.5, 1) {$J$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sigma-op.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lmat] (0) at (0, 0) {$\sigma$};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=Z dot] (3) at (1, 0) {};
		\node [style=idealket] (4) at (1, 1) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/span-compose-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=Z dot] (2) at (-2, -0.5) {};
		\node [style=idealket] (3) at (-2, 0.5) {$I$};
		\node [style=rmat] (4) at (-1, -0.5) {$g$};
		\node [style=lmat] (5) at (-3, -0.5) {$f$};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (4, -0.5) {};
		\node [style=Z dot] (8) at (2, -0.5) {};
		\node [style=idealket] (9) at (2, 0.5) {$J$};
		\node [style=rmat] (10) at (3, -0.5) {$g'$};
		\node [style=lmat] (11) at (1, -0.5) {$f'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (1.center);
		\draw (3) to (2);
		\draw [in=180, out=0] (6.center) to (7.center);
		\draw (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/span-compose-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -0.5) {};
		\node [style=Z dot] (1) at (1.5, -0.5) {};
		\node [style=Z dot] (2) at (-3, -0.5) {};
		\node [style=idealket] (3) at (-3, 0.5) {$I$};
		\node [style=rmat] (4) at (-1, 0.5) {$g$};
		\node [style=lmat] (5) at (-4, -0.5) {$f$};
		\node [style=none] (6) at (5, -0.5) {};
		\node [style=Z dot] (7) at (3, -0.5) {};
		\node [style=idealket] (8) at (3, 0.5) {$J$};
		\node [style=rmat] (9) at (4, -0.5) {$g'$};
		\node [style=lmat] (10) at (1, 0.5) {$f'$};
		\node [style=Z dot] (11) at (2, -0.5) {};
		\node [style=Z dot] (12) at (-2, -0.5) {};
		\node [style=Z dot] (13) at (-1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (8) to (7);
		\draw (0.center) to (5);
		\draw (5) to (2);
		\draw (2) to (12);
		\draw (12) to (13);
		\draw [bend left=45] (12) to (4);
		\draw [bend left=45] (10) to (11);
		\draw (11) to (1);
		\draw (11) to (7);
		\draw (7) to (9);
		\draw (9) to (6.center);
		\draw (4) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/span-compose-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0) {};
		\node [style=Z dot] (1) at (0.5, 0) {};
		\node [style=Z dot] (2) at (-2.25, 0) {};
		\node [style=idealket] (3) at (-2.25, 1) {$I$};
		\node [style=umat] (4) at (-1, 1.5) {$g$};
		\node [style=lmat] (5) at (-3.25, 0) {$f$};
		\node [style=none] (7) at (4.25, 0) {};
		\node [style=Z dot] (8) at (2.25, 0) {};
		\node [style=idealket] (9) at (2.25, 1) {$J$};
		\node [style=rmat] (10) at (3.25, 0) {$g'$};
		\node [style=umat] (11) at (1, 1.5) {$f'$};
		\node [style=Z dot] (12) at (1, 0) {};
		\node [style=Z dot] (13) at (-1, 0) {};
		\node [style=Z dot] (14) at (-0.5, 0) {};
		\node [style=X dot] (15) at (0, 4) {};
		\node [style=X dot] (16) at (0, 4.5) {};
		\node [style=ukscalar] (17) at (1, 3) {$-1$};
		\node [style=none] (18) at (-1, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (9) to (8);
		\draw (16) to (15);
		\draw (0.center) to (5);
		\draw (5) to (2);
		\draw (2) to (13);
		\draw (13) to (14);
		\draw (13) to (4);
		\draw [bend left] (15) to (17);
		\draw (17) to (11);
		\draw (11) to (12);
		\draw (12) to (1);
		\draw (12) to (8);
		\draw (8) to (10);
		\draw (10) to (7.center);
		\draw (4) to (18.center);
		\draw [bend left] (18.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/span-compose-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0) {};
		\node [style=Z dot] (1) at (-3.25, -1) {};
		\node [style=Z dot] (2) at (-2.25, 0) {};
		\node [style=idealket] (3) at (-2.25, 1) {$I$};
		\node [style=umat] (4) at (-1, 1.5) {$g$};
		\node [style=lmat] (5) at (-3.25, 0) {$f$};
		\node [style=none] (6) at (4.25, -1) {};
		\node [style=Z dot] (7) at (2.25, -1) {};
		\node [style=idealket] (8) at (2.25, 1) {$J$};
		\node [style=rmat] (9) at (3.25, -1) {$g'$};
		\node [style=umat] (10) at (1, 1.5) {$f'$};
		\node [style=Z dot] (11) at (1, -1) {};
		\node [style=Z dot] (12) at (-1, 0) {};
		\node [style=Z dot] (13) at (3.25, 0) {};
		\node [style=X dot] (14) at (0, 4) {};
		\node [style=X dot] (15) at (0, 4.5) {};
		\node [style=ukscalar] (16) at (1, 3) {$-1$};
		\node [style=none] (17) at (-1, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (8) to (7);
		\draw (15) to (14);
		\draw (0.center) to (5);
		\draw (5) to (2);
		\draw (2) to (12);
		\draw (12) to (13);
		\draw (12) to (4);
		\draw [bend left] (14) to (16);
		\draw (16) to (10);
		\draw (10) to (11);
		\draw (11) to (1);
		\draw (11) to (7);
		\draw (7) to (9);
		\draw (9) to (6.center);
		\draw (4) to (17.center);
		\draw [bend left] (17.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/span-compose-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0) {};
		\node [style=Z dot] (1) at (-3.25, -1) {};
		\node [style=Z dot] (2) at (-2.25, 0) {};
		\node [style=idealket] (3) at (-2.25, 1) {$I$};
		\node [style=lmat] (5) at (-3.25, 0) {$f$};
		\node [style=none] (6) at (4.25, -1) {};
		\node [style=Z dot] (7) at (2.25, -1) {};
		\node [style=idealket] (8) at (2.25, 1) {$J$};
		\node [style=rmat] (9) at (3.25, -1) {$g'$};
		\node [style=Z dot] (11) at (0.5, -1) {};
		\node [style=Z dot] (12) at (-0.5, 0) {};
		\node [style=Z dot] (13) at (3.25, 0) {};
		\node [style=none] (14) at (-0.5, 0.75) {};
		\node [style=none] (15) at (0.5, 0.75) {};
		\node [style=none] (16) at (1.5, 0.75) {};
		\node [style=none] (17) at (-1.5, 0.75) {};
		\node [style=none] (18) at (0, 2.5) {};
		\node [style=none] (19) at (0, 1.2) {$g-f'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (8) to (7);
		\draw (0.center) to (5);
		\draw (5) to (2);
		\draw (2) to (12);
		\draw (12) to (13);
		\draw (11) to (1);
		\draw (11) to (7);
		\draw (7) to (9);
		\draw (9) to (6.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (18.center);
		\draw (14.center) to (12);
		\draw (15.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/span-form-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.5) {};
		\node [style=none] (1) at (2, -0.5) {};
		\node [style=Z dot] (2) at (0, -0.5) {};
		\node [style=idealket] (3) at (0, 0.5) {$J$};
		\node [style=rmat] (4) at (1, -0.5) {$g'$};
		\node [style=lmat] (5) at (-1, -0.5) {$f'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (1.center);
		\draw (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/span-form-at-v.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.5) {};
		\node [style=none] (1) at (2, -0.5) {};
		\node [style=Z dot] (2) at (0, -0.5) {};
		\node [style=idealket] (3) at (0, 0.5) {$I(V)$};
		\node [style=rmat] (4) at (1, -0.5) {$g$};
		\node [style=lmat] (5) at (-1, -0.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (1.center);
		\draw (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/span-form-qradical-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -0.5) {};
		\node [style=none] (1) at (2.75, -0.5) {};
		\node [style=Z dot] (2) at (-0.75, -0.5) {};
		\node [style=idealket] (3) at (-0.75, 0.5) {$J$};
		\node [style=rmat] (4) at (1.75, -0.5) {$g'$};
		\node [style=lmat] (5) at (-1.75, -0.5) {$f'$};
		\node [style=Z dot] (6) at (0.75, -0.5) {};
		\node [style=idealket] (7) at (0.75, 0.5) {$\Gamma_q^v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (1.center);
		\draw (3) to (2);
		\draw (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/span-form-qradical.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -0.5) {};
		\node [style=none] (1) at (2.75, -0.5) {};
		\node [style=Z dot] (2) at (-0.75, -0.5) {};
		\node [style=idealket] (3) at (-0.75, 0.5) {$I$};
		\node [style=rmat] (4) at (1.75, -0.5) {$g$};
		\node [style=lmat] (5) at (-1.75, -0.5) {$f$};
		\node [style=Z dot] (6) at (0.75, -0.5) {};
		\node [style=idealket] (7) at (0.75, 0.5) {$\Gamma_q^u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (1.center);
		\draw (3) to (2);
		\draw (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/span-form-radical-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.5) {};
		\node [style=none] (1) at (2, -0.5) {};
		\node [style=Z dot] (2) at (0, -0.5) {};
		\node [style=idealket] (3) at (0, 0.5) {$\sqrt{J}$};
		\node [style=rmat] (4) at (1, -0.5) {$g'$};
		\node [style=lmat] (5) at (-1, -0.5) {$f'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/span-form-radical.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.5) {};
		\node [style=none] (1) at (2, -0.5) {};
		\node [style=Z dot] (2) at (0, -0.5) {};
		\node [style=idealket] (3) at (0, 0.5) {$\sqrt{I}$};
		\node [style=rmat] (4) at (1, -0.5) {$g$};
		\node [style=lmat] (5) at (-1, -0.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/span-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.5) {};
		\node [style=none] (1) at (2, -0.5) {};
		\node [style=Z dot] (2) at (0, -0.5) {};
		\node [style=idealket] (3) at (0, 0.5) {$I$};
		\node [style=rmat] (4) at (1, -0.5) {$g$};
		\node [style=lmat] (5) at (-1, -0.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (1.center);
		\draw (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/span-tensor-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (2, 1) {};
		\node [style=Z dot] (2) at (0, 1) {};
		\node [style=idealket] (3) at (0, 2) {$I$};
		\node [style=rmat] (4) at (1, 1) {$g$};
		\node [style=lmat] (5) at (-1, 1) {$f$};
		\node [style=none] (6) at (-2, -1) {};
		\node [style=none] (7) at (2, -1) {};
		\node [style=Z dot] (8) at (0, -1) {};
		\node [style=idealket] (9) at (0, 0) {$J$};
		\node [style=rmat] (10) at (1, -1) {$g'$};
		\node [style=lmat] (11) at (-1, -1) {$f'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (1.center);
		\draw (3) to (2);
		\draw [in=180, out=0] (6.center) to (7.center);
		\draw (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/span-tensor-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.675, 0.5) {};
		\node [style=none] (1) at (2.675, 0.5) {};
		\node [style=Z dot] (2) at (-0.675, 0.5) {};
		\node [style=idealket] (3) at (-0.675, 1.5) {$I$};
		\node [style=rmat] (4) at (1.675, 0.5) {$g$};
		\node [style=lmat] (5) at (-1.675, 0.5) {$f$};
		\node [style=none] (6) at (-2.675, -0.5) {};
		\node [style=none] (7) at (2.675, -0.5) {};
		\node [style=Z dot] (8) at (0.675, -0.5) {};
		\node [style=idealket] (9) at (0.675, 1.5) {$J$};
		\node [style=rmat] (10) at (1.675, -0.5) {$g'$};
		\node [style=lmat] (11) at (-1.675, -0.5) {$f'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (1.center);
		\draw (3) to (2);
		\draw [in=180, out=0] (6.center) to (7.center);
		\draw (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=0.75] (0.center) to (1.center);
		\draw [in=-180, out=0, looseness=0.75] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-assoc-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (1, 0) {};
		\node [style=X dot] (1) at (0, 0.5) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (-1, -1.25) {};
		\node [style=none] (5) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw [bend right=15] (0) to (1);
		\draw [bend right=15] (1) to (2.center);
		\draw [bend left=15] (1) to (3.center);
		\draw [bend left=15] (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-assoc-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (0, 0) {};
		\node [style=X dot] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (-2, 1.25) {};
		\node [style=none] (5) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw [bend left=15] (0) to (1);
		\draw [bend left=15] (1) to (2.center);
		\draw [bend right=15] (1) to (3.center);
		\draw [bend right=15] (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-assoc-spi-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (0.85, 0) {};
		\node [style=X dot] (1) at (0.1, 1) {};
		\node [style=none] (2) at (-0.4, 1.5) {};
		\node [style=none] (3) at (-0.4, 0.5) {};
		\node [style=none] (4) at (-0.4, -1.5) {};
		\node [style=none] (5) at (1.6, 0) {};
		\node [style=none] (6) at (0.1, 0) {$\vdots$};
		\node [style=none] (7) at (-0.4, 1.25) {$\vdots$};
		\node [style=none] (8) at (-0.65, -0.15) {$n$};
		\node [style=none] (9) at (-0.15, 0.5) {};
		\node [style=none] (10) at (-0.15, -0.75) {};
		\node [style=none] (11) at (-0.4, -0.15) {};
		\node [style=none] (12) at (-1.25, 0.975) {$m$};
		\node [style=none] (13) at (-0.65, 1.5) {};
		\node [style=none] (14) at (-0.65, 0.5) {};
		\node [style=none] (15) at (-0.9, 0.975) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw [bend right=15] (0) to (1);
		\draw [bend right=15] (1) to (2.center);
		\draw [bend left=15] (1) to (3.center);
		\draw [bend left=15] (0) to (4.center);
		\draw [in=-15, out=180, looseness=0.75] (9.center) to (11.center);
		\draw [in=180, out=0] (11.center) to (10.center);
		\draw [in=-15, out=180, looseness=0.75] (13.center) to (15.center);
		\draw [in=180, out=0] (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-assoc-spi-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (0.6, 0) {};
		\node [style=none] (1) at (-0.15, 1) {};
		\node [style=none] (2) at (-0.15, -1) {};
		\node [style=none] (3) at (0.1, 0.25) {$\vdots$};
		\node [style=none] (4) at (1.35, 0) {};
		\node [style=none] (5) at (-2, -0.025) {$n+m-1$};
		\node [style=none] (6) at (-0.15, 0.75) {};
		\node [style=none] (7) at (-0.15, -0.75) {};
		\node [style=none] (8) at (-0.4, -0.025) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw [bend right=15] (0) to (1.center);
		\draw [bend left=15] (0) to (2.center);
		\draw [in=-15, out=180, looseness=0.75] (6.center) to (8.center);
		\draw [in=180, out=0] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-basis-state-in-gag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mult] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (1.25, 0) {};
		\node [style=kscalar] (2) at (0, 0) {$j$};
		\node [style=scalar] (3) at (0, -1.125) {$q^{-\frac{1}{2}}$};
		\node [style=Z dot] (4) at (-0.375, 0.875) {};
		\node [style=Z dot] (5) at (0.375, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (1, 0) {};
		\node [style=X dot] (1) at (0, 0) {};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=kscalar] (3) at (-1.25, -0.75) {$-1$};
		\node [style=none] (4) at (-2.5, 0.75) {};
		\node [style=none] (5) at (-2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend right=15] (1) to (2.center);
		\draw [bend left=15] (1) to (3);
		\draw (4.center) to (2.center);
		\draw (5.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-1.5, 0) {};
		\node [style=X dot] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=kscalarop] (3) at (0.75, -0.75) {$-1$};
		\node [style=none] (4) at (2, 0.75) {};
		\node [style=none] (5) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend left=15] (1) to (2.center);
		\draw [bend right=15] (1) to (3);
		\draw (4.center) to (2.center);
		\draw (5.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-forward-spider-constr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-1.75, 1.5) {};
		\node [style=none] (1) at (-2.75, 2) {};
		\node [style=none] (2) at (-2.75, 1) {};
		\node [style=X dot] (3) at (-0.75, 1) {};
		\node [style=none] (4) at (-2.75, 0) {};
		\node [style=none] (5) at (0.25, 0.5) {$\dots$};
		\node [style=X dot] (6) at (1.25, 0) {};
		\node [style=none] (7) at (2.25, 0) {};
		\node [style=none] (8) at (-2.75, -2) {};
		\node [style=none] (9) at (-2.75, -0.75) {$\vdots$};
		\node [style=none] (10) at (0.75, 0.25) {};
		\node [style=none] (11) at (-0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6);
		\draw (6) to (10.center);
		\draw (11.center) to (3);
		\draw [bend right=15] (3) to (0);
		\draw [bend right=15] (0) to (1.center);
		\draw [bend left=15] (0) to (2.center);
		\draw [bend left=15] (3) to (4.center);
		\draw [bend left=15] (6) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-forward-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (-1, 0.25) {$\vdots$};
		\node [style=none] (4) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw [bend right=15] (0) to (1.center);
		\draw [bend left=15] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-frob-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (0.5, 0.5) {};
		\node [style=X dot] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (-1.25, 1) {};
		\node [style=none] (4) at (-1.25, -0.5) {};
		\node [style=none] (5) at (1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (2.center) to (0);
		\draw (1) to (4.center);
		\draw [in=0, out=150] (0) to (3.center);
		\draw [in=60, out=-120, looseness=1.25] (0) to (1);
		\draw [in=180, out=-30] (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-frob-mid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-0.5, 0) {};
		\node [style=X dot] (1) at (0.5, 0) {};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (1.25, 0.75) {};
		\node [style=none] (5) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (2.center) to (0);
		\draw [bend left=15] (0) to (3.center);
		\draw (0) to (1);
		\draw [bend left=15] (1) to (4.center);
		\draw [bend right=15] (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-frob-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-0.5, 0.5) {};
		\node [style=X dot] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (-1.25, 0.5) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (4) at (1.25, -0.5) {};
		\node [style=none] (5) at (-1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (2.center) to (0);
		\draw (1) to (4.center);
		\draw [in=-180, out=30] (0) to (3.center);
		\draw [in=120, out=-60, looseness=1.25] (0) to (1);
		\draw [in=0, out=-150] (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-symm-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (-1.5, 0.75) {};
		\node [style=none] (4) at (-1.5, -0.75) {};
		\node [style=none] (5) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw [bend right] (0) to (1.center);
		\draw [in=0, out=180, looseness=0.50] (1.center) to (4.center);
		\draw [bend left] (0) to (2.center);
		\draw [in=0, out=180, looseness=0.75] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-symm-spi-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1.25) {};
		\node [style=none] (2) at (-1, 0.25) {};
		\node [style=none] (3) at (-1, -0.25) {};
		\node [style=none] (4) at (-0.4, 0.25) {};
		\node [style=none] (5) at (-0.4, -0.25) {};
		\node [style=none] (6) at (-1, -1.25) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (-0.75, 0.75) {$\vdots$};
		\node [style=none] (9) at (-0.75, -0.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0);
		\draw [in=0, out=135, looseness=0.75] (0) to (4.center);
		\draw [in=0, out=180, looseness=0.75] (4.center) to (3.center);
		\draw [in=0, out=-135] (0) to (5.center);
		\draw [in=0, out=180] (5.center) to (2.center);
		\draw [bend right=15] (0) to (1.center);
		\draw [in=30, out=-120] (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-unit-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (0, 0) {};
		\node [style=X dot] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [bend right=15] (0) to (1);
		\draw [bend left=15] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/xm-distr-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mult] (0) at (0, 0) {};
		\node [style=X dot] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (-2, 1.5) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (-2, -1.5) {};
		\node [style=none] (5) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (2.center) to (1);
		\draw [bend left=15] (1) to (3.center);
		\draw [bend left=15] (1) to (0);
		\draw [bend left=15] (0) to (4.center);
		\draw (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/xm-distr-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mult] (0) at (0, 0.5) {};
		\node [style=mult] (1) at (0, -0.5) {};
		\node [style=X dot] (2) at (1, 0) {};
		\node [style=Z dot] (3) at (-1, -1) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (5) at (-2, 1) {};
		\node [style=none] (6) at (-2, -1) {};
		\node [style=none] (7) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw (0) to (3);
		\draw (4.center) to (1);
		\draw (1) to (3);
		\draw (3) to (6.center);
		\draw (0) to (2);
		\draw (2) to (1);
		\draw (2) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/xm-distr-spi-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mult] (0) at (0, 0) {};
		\node [style=X dot] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (-2, 1.5) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (-2, -1.5) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (-2, 1) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (2.center) to (1);
		\draw [bend left=15] (1) to (3.center);
		\draw [bend left=15] (1) to (0);
		\draw [bend left=15] (0) to (4.center);
		\draw (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/xm-distr-spi-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mult] (0) at (0, 1) {};
		\node [style=mult] (1) at (0, -0.75) {};
		\node [style=X dot] (2) at (1, 0) {};
		\node [style=Z dot] (3) at (-1, -1) {};
		\node [style=none] (4) at (-2, -0.25) {};
		\node [style=none] (5) at (-2, 1) {};
		\node [style=none] (6) at (-2, -1) {};
		\node [style=none] (7) at (2, 0) {};
		\node [style=none] (8) at (0, 0.25) {$\vdots$};
		\node [style=none] (9) at (-2, 0.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw (0) to (3);
		\draw (4.center) to (1);
		\draw (1) to (3);
		\draw (3) to (6.center);
		\draw (0) to (2);
		\draw (2) to (1);
		\draw (2) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-assoc-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=Z dot] (1) at (1, 0.5) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (2, 0) {};
		\node [style=none] (4) at (2, -1.25) {};
		\node [style=none] (5) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw [bend left=15] (0) to (1);
		\draw [bend left=15] (1) to (2.center);
		\draw [bend right=15] (1) to (3.center);
		\draw [bend right=15] (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-assoc-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=Z dot] (1) at (1, -0.5) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (2, 0) {};
		\node [style=none] (4) at (2, 1.25) {};
		\node [style=none] (5) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw [bend right=15] (0) to (1);
		\draw [bend right=15] (1) to (2.center);
		\draw [bend left=15] (1) to (3.center);
		\draw [bend left=15] (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-assoc-spi-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-0.5, 0) {};
		\node [style=Z dot] (1) at (0.25, 1) {};
		\node [style=none] (2) at (0.75, 1.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.75, -1.5) {};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=none] (6) at (0.25, 0) {$\vdots$};
		\node [style=none] (7) at (0.75, 1.25) {$\vdots$};
		\node [style=none] (8) at (1, -0.15) {$n$};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (0.5, -0.75) {};
		\node [style=none] (12) at (0.75, -0.15) {};
		\node [style=none] (13) at (1.6, 0.975) {$m$};
		\node [style=none] (14) at (1, 1.5) {};
		\node [style=none] (15) at (1, 0.5) {};
		\node [style=none] (16) at (1.25, 0.975) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw [bend left=15] (0) to (1);
		\draw [bend left=15] (1) to (2.center);
		\draw [bend right=15] (1) to (3.center);
		\draw [bend right=15] (0) to (4.center);
		\draw [in=-165, out=0, looseness=0.75] (10.center) to (12.center);
		\draw [in=0, out=-180] (12.center) to (11.center);
		\draw [in=-165, out=0, looseness=0.75] (14.center) to (16.center);
		\draw [in=0, out=-180] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-assoc-spi-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (1) at (0.75, 1) {};
		\node [style=none] (2) at (0.75, -1) {};
		\node [style=none] (3) at (0.5, 0.25) {$\vdots$};
		\node [style=none] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (2.6, -0.025) {$n+m-1$};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (0.75, -0.75) {};
		\node [style=none] (8) at (1, -0.025) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw [bend left=15] (0) to (1.center);
		\draw [bend right=15] (0) to (2.center);
		\draw [in=-165, out=0, looseness=0.75] (6.center) to (8.center);
		\draw [in=0, out=-180] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (1, 0) {};
		\node [style=Z dot] (1) at (0, 0) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (-1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend right=15] (1) to (2.center);
		\draw [bend left=15] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, 0) {};
		\node [style=Z dot] (1) at (0, 0) {};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend left=15] (1) to (2.center);
		\draw [bend right=15] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-forward-spider-constr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (1) at (2, 1.5) {};
		\node [style=none] (2) at (3, 2) {};
		\node [style=none] (3) at (3, 1) {};
		\node [style=Z dot] (4) at (1, 1) {};
		\node [style=none] (5) at (3, 0) {};
		\node [style=none] (6) at (0, 0.5) {$\dots$};
		\node [style=Z dot] (7) at (-1, 0) {};
		\node [style=none] (8) at (-2, 0) {};
		\node [style=none] (9) at (3, -2) {};
		\node [style=none] (10) at (3, -0.75) {$\vdots$};
		\node [style=none] (11) at (-0.5, 0.25) {};
		\node [style=none] (12) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7);
		\draw (7) to (11.center);
		\draw (12.center) to (4);
		\draw [bend left=15] (4) to (1);
		\draw [bend left=15] (1) to (2.center);
		\draw [bend right=15] (1) to (3.center);
		\draw [bend right=15] (4) to (5.center);
		\draw [bend right=15] (7) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-forward-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (1, 0.25) {$\vdots$};
		\node [style=none] (4) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw [bend left=15] (0) to (1.center);
		\draw [bend right=15] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-frob-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-0.5, 0.5) {};
		\node [style=Z dot] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (-1.25, 0.5) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (4) at (1.25, -0.5) {};
		\node [style=none] (5) at (-1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (2.center) to (0);
		\draw (1) to (4.center);
		\draw [in=-180, out=30] (0) to (3.center);
		\draw [in=120, out=-60, looseness=1.25] (0) to (1);
		\draw [in=0, out=-150] (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-frob-mid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-0.5, 0) {};
		\node [style=Z dot] (1) at (0.5, 0) {};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (1.25, 0.75) {};
		\node [style=none] (5) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (2.center) to (0);
		\draw [bend left=15] (0) to (3.center);
		\draw (0) to (1);
		\draw [bend left=15] (1) to (4.center);
		\draw [bend right=15] (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-frob-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0.5, 0.5) {};
		\node [style=Z dot] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (-1.25, 1) {};
		\node [style=none] (4) at (-1.25, -0.5) {};
		\node [style=none] (5) at (1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (2.center) to (0);
		\draw (1) to (4.center);
		\draw [in=0, out=150] (0) to (3.center);
		\draw [in=60, out=-120, looseness=1.25] (0) to (1);
		\draw [in=180, out=-30] (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-special-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-0.5, -0.75) {};
		\node [style=X dot] (1) at (0.5, -0.75) {};
		\node [style=Z dot] (2) at (-1, -0.75) {};
		\node [style=Z dot] (3) at (1, -0.75) {};
		\node [style=Z dot] (4) at (-1.75, 0) {};
		\node [style=Z dot] (5) at (1.75, 0) {};
		\node [style=none] (6) at (-1, 0.75) {};
		\node [style=none] (7) at (1, 0.75) {};
		\node [style=none] (8) at (-2.25, 0) {};
		\node [style=none] (9) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (8.center) to (4);
		\draw [bend right=45, looseness=0.75] (4) to (2);
		\draw [bend right=45, looseness=0.75] (3) to (5);
		\draw (5) to (9.center);
		\draw [bend left=45, looseness=0.75] (4) to (6.center);
		\draw (6.center) to (7.center);
		\draw [bend left=45, looseness=0.75] (7.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-special-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=Z dot] (4) at (-1.75, 0) {};
		\node [style=Z dot] (5) at (1.75, 0) {};
		\node [style=none] (6) at (-1, 0.75) {};
		\node [style=none] (7) at (1, 0.75) {};
		\node [style=none] (8) at (-2.25, 0) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=kscalar] (10) at (-0.75, -0.75) {$0$};
		\node [style=kscalarop] (11) at (0.75, -0.75) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (4);
		\draw [bend right=45, looseness=0.75] (4) to (2.center);
		\draw [bend right=45, looseness=0.75] (3.center) to (5);
		\draw (5) to (9.center);
		\draw [bend left=45, looseness=0.75] (4) to (6.center);
		\draw (6.center) to (7.center);
		\draw [bend left=45, looseness=0.75] (7.center) to (5);
		\draw (2.center) to (10);
		\draw (10) to (11);
		\draw (11) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-special-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2.75, -0.5) {};
		\node [style=Z dot] (1) at (2.75, -0.5) {};
		\node [style=Z dot] (2) at (-3.5, 0.25) {};
		\node [style=Z dot] (3) at (3.5, 0.25) {};
		\node [style=none] (4) at (-2.75, 1) {};
		\node [style=none] (5) at (2.75, 1) {};
		\node [style=none] (6) at (-4, 0.25) {};
		\node [style=none] (7) at (4, 0.25) {};
		\node [style=kscalar] (8) at (-1.5, 0) {$-1$};
		\node [style=kscalarop] (9) at (1.5, 0) {$-1$};
		\node [style=X dot] (10) at (-0.25, -0.5) {};
		\node [style=X dot] (11) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (2);
		\draw [bend right=45, looseness=0.75] (2) to (0);
		\draw [bend right=45, looseness=0.75] (1) to (3);
		\draw (3) to (7.center);
		\draw [bend left=45, looseness=0.75] (2) to (4.center);
		\draw (4.center) to (5.center);
		\draw [bend left=45, looseness=0.75] (5.center) to (3);
		\draw [bend left] (0) to (8);
		\draw [bend left] (8) to (10);
		\draw (10) to (11);
		\draw [bend left] (11) to (9);
		\draw [bend left] (9) to (1);
		\draw [bend right=45] (0) to (10);
		\draw [bend right=45] (11) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-special-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (2) at (-3.5, 0) {};
		\node [style=Z dot] (3) at (3.5, 0) {};
		\node [style=Z dot] (4) at (-2.75, 0.75) {};
		\node [style=Z dot] (5) at (2.75, 0.75) {};
		\node [style=none] (6) at (-4, 0) {};
		\node [style=none] (7) at (4, 0) {};
		\node [style=kscalar] (8) at (-1.5, 0) {$-1$};
		\node [style=kscalarop] (9) at (1.5, 0) {$-1$};
		\node [style=X dot] (10) at (-0.25, -0.75) {};
		\node [style=X dot] (11) at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (2);
		\draw (3) to (7.center);
		\draw [bend left=45, looseness=0.75] (2) to (4);
		\draw (4) to (5);
		\draw [bend left=45, looseness=0.75] (5) to (3);
		\draw [bend left] (8) to (10);
		\draw (10) to (11);
		\draw [bend left] (11) to (9);
		\draw [bend right] (2) to (10);
		\draw [bend left] (8) to (4);
		\draw [bend right] (9) to (5);
		\draw [bend left] (3) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-special-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-3.5, 0) {};
		\node [style=Z dot] (1) at (3.5, 0) {};
		\node [style=Z dot] (2) at (-2.75, 0.75) {};
		\node [style=Z dot] (3) at (0, 0.75) {};
		\node [style=none] (4) at (-4, 0) {};
		\node [style=none] (5) at (4, 0) {};
		\node [style=kscalar] (6) at (-1.5, 0) {$-1$};
		\node [style=kscalar] (7) at (1.25, 0) {$1$};
		\node [style=X dot] (8) at (-0.25, -0.75) {};
		\node [style=X dot] (9) at (2.5, -0.75) {};
		\node [style=none] (10) at (2.75, 0.75) {};
		\node [style=none] (11) at (-2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (1) to (5.center);
		\draw [bend left=45, looseness=0.75] (0) to (2);
		\draw (2) to (3);
		\draw [bend left] (6) to (8);
		\draw (8) to (9);
		\draw [bend right] (9) to (7);
		\draw [bend left] (6) to (2);
		\draw [bend left=15] (7) to (3);
		\draw [bend left] (1) to (9);
		\draw [bend left=45] (10.center) to (1);
		\draw (10.center) to (3);
		\draw [bend right, looseness=0.75] (0) to (11.center);
		\draw (11.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-special-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-3.25, 0) {};
		\node [style=Z dot] (1) at (3.75, 0) {};
		\node [style=Z dot] (2) at (-2.5, 1.25) {};
		\node [style=none] (3) at (0.25, 1.25) {};
		\node [style=none] (4) at (-3.75, 0) {};
		\node [style=none] (5) at (4.25, 0) {};
		\node [style=kscalar] (6) at (-0.5, -0.5) {$-1$};
		\node [style=kscalar] (7) at (0.75, 0.5) {$1$};
		\node [style=none] (8) at (0, -1.25) {};
		\node [style=X dot] (9) at (2.75, -1.25) {};
		\node [style=none] (10) at (3, 1.25) {};
		\node [style=none] (11) at (-2.25, -1.25) {};
		\node [style=Z dot] (12) at (-2, 0.5) {};
		\node [style=X dot] (13) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (1) to (5.center);
		\draw [bend left=45, looseness=0.75] (0) to (2);
		\draw (2) to (3.center);
		\draw (8.center) to (9);
		\draw [bend left] (1) to (9);
		\draw [bend left=45] (10.center) to (1);
		\draw (10.center) to (3.center);
		\draw [bend right, looseness=0.75] (0) to (11.center);
		\draw (11.center) to (8.center);
		\draw [bend right, looseness=0.75] (12) to (6);
		\draw (12) to (7);
		\draw [bend right, looseness=0.75] (13) to (7);
		\draw (13) to (6);
		\draw [bend right=15] (2) to (12);
		\draw (13) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-special-8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-3.25, 0) {};
		\node [style=Z dot] (1) at (3.75, 0) {};
		\node [style=Z dot] (2) at (-2.5, 1.25) {};
		\node [style=none] (3) at (0.25, 1.25) {};
		\node [style=none] (4) at (-3.75, 0) {};
		\node [style=none] (5) at (4.25, 0) {};
		\node [style=none] (8) at (0, -1.25) {};
		\node [style=X dot] (9) at (2.75, -1.25) {};
		\node [style=none] (10) at (3, 1.25) {};
		\node [style=none] (11) at (-2.25, -1.25) {};
		\node [style=Z dot] (12) at (-2, 0.5) {};
		\node [style=X dot] (13) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (1) to (5.center);
		\draw [bend left=45, looseness=0.75] (0) to (2);
		\draw (2) to (3.center);
		\draw (8.center) to (9);
		\draw [bend left] (1) to (9);
		\draw [bend left=45] (10.center) to (1);
		\draw (10.center) to (3.center);
		\draw [bend right, looseness=0.75] (0) to (11.center);
		\draw (11.center) to (8.center);
		\draw [bend right=15] (2) to (12);
		\draw (13) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-special-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-0.75, 0) {};
		\node [style=Z dot] (1) at (0.75, 0) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw [bend left] (0) to (1);
		\draw (1) to (3.center);
		\draw [bend right] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-symm-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (2, 0.75) {};
		\node [style=none] (4) at (2, -0.75) {};
		\node [style=none] (5) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw [bend left] (0) to (1.center);
		\draw [in=180, out=0, looseness=0.50] (1.center) to (4.center);
		\draw [bend right] (0) to (2.center);
		\draw [in=-180, out=0, looseness=0.75] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-symm-spi-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (2) at (1, 0.25) {};
		\node [style=none] (3) at (1, -0.25) {};
		\node [style=none] (4) at (0.4, 0.25) {};
		\node [style=none] (5) at (0.4, -0.25) {};
		\node [style=none] (6) at (1, -1.25) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (0.75, 0.75) {$\vdots$};
		\node [style=none] (9) at (0.75, -0.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0);
		\draw [in=-180, out=45, looseness=0.75] (0) to (4.center);
		\draw [in=-180, out=0, looseness=0.75] (4.center) to (3.center);
		\draw [in=180, out=-45] (0) to (5.center);
		\draw [in=-180, out=0] (5.center) to (2.center);
		\draw [bend left=15] (0) to (1.center);
		\draw [in=150, out=-60] (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-to-gag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-3, 0) {};
		\node [style=none] (1) at (-4, 0.5) {};
		\node [style=none] (2) at (-2, 0.5) {};
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style=none] (4) at (-4, -0.5) {};
		\node [style=none] (5) at (-3.75, 0) {$\rotatebox{90}{...}$};
		\node [style=none] (6) at (-2.25, 0) {$\rotatebox{90}{...}$};
		\node [style=none] (7) at (-4.25, 0) {$n$};
		\node [style=none] (8) at (-1.75, 0) {$m$};
		\node [style=Z dot] (9) at (3, 0) {};
		\node [style=none] (10) at (2, 0.5) {};
		\node [style=none] (11) at (4, 0.5) {};
		\node [style=none] (12) at (4, -0.5) {};
		\node [style=none] (13) at (2, -0.5) {};
		\node [style=none] (14) at (2.25, 0) {$\rotatebox{90}{...}$};
		\node [style=none] (15) at (3.75, 0) {$\rotatebox{90}{...}$};
		\node [style=none] (16) at (1.75, 0) {$n$};
		\node [style=none] (17) at (4.25, 0) {$m$};
		\node [style=none] (18) at (0, 0) {$\mapsto$};
		\node [style=none] (29) at (5.5, 0) {};
		\node [style=none] (30) at (-5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (1.center) to (0);
		\draw [bend left=15] (0) to (4.center);
		\draw [bend left=15] (0) to (2.center);
		\draw [bend right=15] (0) to (3.center);
		\draw [bend left=15] (10.center) to (9);
		\draw [bend left=15] (9) to (13.center);
		\draw [bend left=15] (9) to (11.center);
		\draw [bend right=15] (9) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-unit-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=Z dot] (1) at (1, 0.75) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [bend left=15] (0) to (1);
		\draw [bend right=15] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zero-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-0.5, 0) {};
		\node [style=Z dot] (1) at (0.5, 0) {};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=none] (5) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend left=15] (1) to (4.center);
		\draw [bend right=15] (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zero-text.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-0.5, 0) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (0, -1) {\footnotesize zero};
		\node [style=none] (5) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zh-add-constr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-0.5, 0) {};
		\node [style=X dot] (1) at (0.5, 0) {};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style=none] (6) at (-1.5, -1) {};
        \node [style=scalar] (7) at (0.5, 1) {$q^{\frac{1}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (4.center);
		\draw [bend left=15] (5.center) to (0);
		\draw [bend left=15] (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zh-gag-oracle-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (8) at (0, 0) {$\iota_{\ZH}(D)$};
		\node [style=none] (9) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zh-gag-oracle-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.25) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (0.5, -0.25) {};
		\node [style=none] (3) at (0.5, 1.25) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (0.5, 1) {};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=none] (8) at (0, 0.5) {$D'$};
		\node [style=none] (9) at (0, -0.25) {};
		\node [style=Z phase dot] (10) at (0, -1) {$1$};
		\node [style=scalar] (11) at (1.5, -1) {$q^{-\frac{1}{2}}$};
		\node [style=none] (12) at (2.75, -0.75) {\tiny($\otimes k$)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (10) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zh-gag-oracle-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.25) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (0.5, -0.25) {};
		\node [style=none] (3) at (0.5, 1.25) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (0.5, 1) {};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=none] (8) at (0, 0.5) {$D'$};
		\node [style=none] (9) at (0, -0.25) {};
		\node [style=ukscalar] (10) at (0, -0.75) {$j$};
		\node [style=dmult] (11) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (10) to (9.center);
		\draw (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zh-generators.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-5, 0) {};
		\node [style=none] (1) at (-6, 0.5) {};
		\node [style=none] (2) at (-4, 0.5) {};
		\node [style=none] (3) at (-4, -0.5) {};
		\node [style=none] (4) at (-6, -0.5) {};
		\node [style=none] (5) at (-5.75, 0) {$\rotatebox{90}{...}$};
		\node [style=none] (6) at (-4.25, 0) {$\rotatebox{90}{...}$};
		\node [style=none] (7) at (-6.25, 0) {$n$};
		\node [style=none] (8) at (-3.75, 0) {$m$};
		\node [style=hadamard] (9) at (0, 0) {};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (-1, -0.5) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (13) at (1, 0.5) {};
		\node [style=none] (14) at (-0.75, 0) {$\rotatebox{90}{...}$};
		\node [style=none] (15) at (0.75, 0) {$\rotatebox{90}{...}$};
		\node [style=none] (16) at (-1.25, 0) {$n$};
		\node [style=none] (17) at (1.25, 0) {$m$};
		\node [style=X phase dot] (18) at (4.25, 0) {$j$};
		\node [style=none] (19) at (5.5, 0) {};
		\node [style=none] (20) at (-5, -1) {Z spider};
		\node [style=none] (21) at (0, -1) {H spider};
		\node [style=none] (22) at (4.75, -1) {$j$-state};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (1.center) to (0);
		\draw [bend left=15] (0) to (4.center);
		\draw [bend left=15] (0) to (2.center);
		\draw [bend right=15] (0) to (3.center);
		\draw [bend left=15] (10.center) to (9);
		\draw [bend left=15] (9) to (11.center);
		\draw [bend left=15] (9) to (13.center);
		\draw [bend right=15] (9) to (12.center);
		\draw (18) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zh-mult-constr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-0.5, 0) {};
		\node [style=hadamard] (1) at (0.5, 0) {$\dag$};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=none] (4) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (0) to (2.center);
		\draw [bend left=15] (0) to (3.center);
		\draw (0) to (1);
		\draw (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zh-scalar-constr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (0, 0) {};
		\node [style=hadamard] (1) at (1, 0) {$\dag$};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=X phase dot] (4) at (0, 1) {$\kappa$};
		\node [style=scalar] (5) at (1.5, 1.25) {$q^{-\frac{1}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zm-sc-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mult] (0) at (-0.5, 0) {};
		\node [style=Z dot] (1) at (0.5, 0) {};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=none] (4) at (1.5, 1) {};
		\node [style=none] (5) at (1.5, -1) {};
		\node [style=none] (6) at (-1.25, 0.25) {$\vdots$};
		\node [style=none] (7) at (1.25, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (2.center) to (0);
		\draw [bend left=15] (0) to (3.center);
		\draw (0) to (1);
		\draw [bend left=15] (1) to (4.center);
		\draw [bend right=15] (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zm-sc-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-0.75, 1) {};
		\node [style=Z dot] (1) at (-0.75, -1) {};
		\node [style=mult] (2) at (0.75, 1) {};
		\node [style=mult] (3) at (0.75, -1) {};
		\node [style=none] (4) at (-1.5, 1) {};
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=none] (7) at (1.5, -1) {};
		\node [style=none] (8) at (-1.25, 0.25) {$\vdots$};
		\node [style=none] (9) at (1.25, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (5.center) to (1);
		\draw [bend left=15] (0) to (2);
		\draw (0) to (3);
		\draw [bend left=15] (3) to (1);
		\draw (1) to (2);
		\draw (2) to (6.center);
		\draw (3) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-sc-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-0.5, 0) {};
		\node [style=Z dot] (1) at (0.5, 0) {};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=none] (4) at (1.5, 1) {};
		\node [style=none] (5) at (1.5, -1) {};
		\node [style=none] (6) at (-1.25, 0.25) {$\vdots$};
		\node [style=none] (7) at (1.25, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (2.center) to (0);
		\draw [bend left=15] (0) to (3.center);
		\draw (0) to (1);
		\draw [bend left=15] (1) to (4.center);
		\draw [bend right=15] (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-sc-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-0.75, 1) {};
		\node [style=Z dot] (1) at (-0.75, -1) {};
		\node [style=X dot] (2) at (0.75, 1) {};
		\node [style=X dot] (3) at (0.75, -1) {};
		\node [style=none] (4) at (-1.5, 1) {};
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=none] (7) at (1.5, -1) {};
		\node [style=none] (8) at (-1.25, 0.25) {$\vdots$};
		\node [style=none] (9) at (1.25, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (5.center) to (1);
		\draw [bend left=15] (0) to (2);
		\draw (0) to (3);
		\draw [bend left=15] (3) to (1);
		\draw (1) to (2);
		\draw (2) to (6.center);
		\draw (3) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

